3 mm Spectroscopic Observations of Massive Star-Forming Regions with IRAM 30-m

Broadband spectroscopic observations with high sensitivity provide an unbiased way to detect emissions of molecules in space. We present deep observations from ~ 105.8 GHz to 113.6 GHz toward 50 Galactic massive star-forming regions using IRAM 30-m millimeter telescope, with noise levels ranging from 6 to 29 at frequency channel spacing of 195 kHz, which corresponds to ~ 0.54 km/s at 110 GHz. Totally, 27 molecular species have been identified, of which 16 are complex organic molecules. The related parameters, such as peak temperature, integrated intensity, and line width of the identified molecular lines were obtained. The line widths of the chemically related molecules show strong positive correlations, suggesting they likely originate from similar gases within star-forming regions. This work highlights the fundamental properties of the detected molecular lines and offers a valuable dataset for further studies on the astrochemical evolution of molecules in massive star-forming cores.

==> (inline-0) <==
\begin{longtable}{*{6}{l}}  
\caption{Detected molecules and radio recombination line in sources.} \label{table:mole}\\    
\hline
\hline
Source & $<$ 6 Atoms & $\geqq$ 6 Atoms & Isotopic molecules & Radio recombination line & N$^{\ast}$ \\ 
\textbf{(1)} & \textbf{(2)} & \textbf{(3)} & \textbf{(4)} & \textbf{(5)} & \textbf{(6)} \\
\hline
\endfirsthead
\hline
\hline
Source & $<$ 6 Atoms & $\geqq$ 6 Atoms & Isotopic molecules & Radio recombination line & N$^{\ast}$ \\ 
\textbf{(1)} & \textbf{(2)} & \textbf{(3)} & \textbf{(4)} & \textbf{(5)} & \textbf{(6)} \\
\hline
\endhead
\endfoot
\multicolumn{6}{l}{{\bf Note.} Values of N$^{\ast}$ do not include radio recombination lines.}\\
\endlastfoot
{} & SO, SiS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, HC$_{5}$N, & $^{34}$SO, OC$^{34}$S, & {} & {}\\  
{} & OCS, SO$_{2}$, & CH$_{3}$CN, C$_{2}$H$_{3}$CN,  & CH$_{3}$C$^{15}$N, & {} & {}\\ 
G000.67$-$00.03 & HNCO, HC$_{3}$N, & CH$_{3}$OCHO, C$_{2}$H$_{5}$CN, & $^{13}$CH$_{3}$CN, & H (39) $\alpha$, & 26 \\ 
{} & t$-$HCOOH & C$_{2}$H$_{5}$OH, CH$_{3}$CHO, & C$^{18}$O, $^{13}$CO, & H (48) $\beta$ & {}\\  
{} & {} & CH$_{3}$OCH$_{3}$ & CH$_{3}$$^{13}$CN,  C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, CCS, & CH$_{3}$OH, CH$_{3}$CN, HC$_{5}$N, & $^{13}$CN,  C$^{18}$O, & H (39) $\alpha$, & {}\\
G005.88$-$00.39 & OCS, SO$_{2}$, & C$_{2}$H$_{3}$CN, CH$_{3}$OCHO, &  C$^{15}$N, $^{13}$CO,  & H (48) $\beta$, & 19 \\ 
{} & HNCO, HC$_{3}$N & CH$_{3}$C$_{3}$N, CH$_{3}$OCH$_{3}$, & C$^{17}$O & H (55) $\gamma$ & {} \\ \hline
{} & SO, CN, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & $^{34}$SO, OC$^{34}$S, & {} & {}\\
{} & OCS, HNCO, & CH$_{3}$CN, HC$_{5}$N, & $^{13}$CH$_{3}$CN, & H (39) $\alpha$, & {}\\
G009.62$+$00.19 & t$-$HCOOH, & C$_{2}$H$_{3}$CN, CH$_{3}$CHO, & $^{13}$CN, C$^{18}$O, & He (39) $\alpha$ & 25 \\
{} & HC$_{3}$N & C$_{2}$H$_{5}$OH, C$_{2}$H$_{5}$CN, & C$^{15}$N, $^{13}$CO, & {} & {}\\
 {} & {} & CH$_{3}$OCHO, CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\  \hline  
{} & SO, SiS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CH$_{3}$CH$_{2}$CN, $^{34}$SO, & {} & {}\\   
{} & CN, CCS, & HC$_{5}$N, C$_{2}$H$_{3}$CN, CH$_{3}$CHO, & C$_{2}$CH$_{5}$$^{13}$CN, $^{13}$CN, & {} & {}\\   
{} & OCS, SO$_{2}$, & CH$_{3}$OCHO, CH$_{3}$COOH, & OC$^{34}$S, $^{13}$CH$_{3}$CN, & {} & {}\\  
 G010.47$+$00.02 & HOCO$^{+}$, HNCO, & C$_{2}$H$_{5}$OH, C$_{2}$H$_{5}$CN, & CH$_{3}$$^{13}$CH$_{2}$CN, C$^{18}$O, & non-detection & 40 \\
{} &  HC$_{3}$N, HCOCN, & CH$_{3}$OCH$_{3}$, CH$_{3}$COCH$_{3}$, & OC$^{33}$S, O$^{13}$CS, & {} & {}\\    
{} & t$-$HCOOH & CH$_{3}$OCH$_{2}$OH, CH$_{3}$C$_{3}$N, & CH$_{3}$$^{13}$CN, $^{13}$CO, & {} & {}\\   
{} & {} & aGg'$-$(CH$_{2}$OH)$_{2}$ & $^{13}$CH$_{2}$CHCN, C$^{17}$O & {} & {}\\ \hline 
{} & SO, CN, SiS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$SH, & OC$^{34}$S, & H (39) $\alpha$, & {}\\
{} & CCS, OCS, & CH$_{3}$CN, HC$_{5}$N, C$_{2}$H$_{3}$CN, & $^{13}$CH$_{3}$CN, & He (39) $\alpha$, & {}\\ 
G010.62$-$00.38 & SO$_{2}$, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$C$^{17}$O, $^{13}$CN, & H (55) $\gamma$, & 27 \\ 
{} & t$-$HCOOH & CH$_{3}$OCH$_{3}$, C$_{2}$H$_{5}$OH,  & C$^{18}$O, C$^{15}$N, & H (48) $\beta$, & {}\\ 
{} &  & C$_{2}$H$_{5}$CN & $^{13}$CO, C$^{17}$O & H (64) $\epsilon$ & {}\\ \hline 
G011.49$-$01.48 & SO, CN, & CH$_{3}$OH, & $^{13}$CN, C$^{18}$O, & non-detection & 9 \\     
{} & HC$_{3}$N & CH$_{3}$CN & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & $^{13}$CN, & {} & {}\\ 
{} & OCS, HNCO, & CH$_{3}$CN, HC$_{5}$N,  &  C$^{18}$O, & {} & {}\\
G011.91$-$00.61 & HC$_{3}$N, & C$_{2}$H$_{3}$CN, CH$_{3}$CHO, & C$^{15}$N, & non-detection & 21 \\  
{} & t$-$HCOOH & CH$_{3}$OCHO, C$_{2}$H$_{5}$CN, & $^{13}$CO, & {} & {}\\ 
{} & {} & CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, CCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$SH, & $^{13}$C$^{17}$O, & H (39) $\alpha$, He (39) $\alpha$, & {}\\
G012.80$-$00.20 & OCS, HNCO, & CH$_{3}$CN, HC$_{5}$N, C$_{2}$H$_{3}$CN, & $^{13}$CN & H (65) $\varepsilon$, H (55) $\gamma$, & 22 \\  
{} & t$-$HCOOH, & CH$_{3}$CHO, CH$_{3}$C$_{3}$N, & C$^{18}$O, $^{13}$CO, & H (60 ) $\delta$, H (48) $\beta$ & {}\\  
{} & HC$_{3}$N & CH$_{3}$OCH$_{3}$ & C$^{17}$O & He (48) $\beta$, H (64) $\varepsilon$ & {}\\ \hline
{} & SO, CN, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & $^{34}$SO, OC$^{34}$S, & {} & {}\\  
{} & OCS, HC$_{3}$N, & CH$_{3}$CN, HC$_{5}$N, & $^{13}$CH$_{3}$CN,  & {} & {}\\ 
G012.88$+$00.48 & HNCO, SO$_{2}$, & C$_{2}$H$_{3}$CN, CH$_{3}$CHO, & $^{13}$C$^{17}$O, $^{13}$CN, & non-detection & 27 \\
{} & t$-$HCOOH & CH$_{3}$OCHO, C$_{2}$H$_{5}$OH, & C$^{18}$O, C$^{15}$N, & {} & {}\\   
{} & {} & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
G012.90$-$00.24 & SO, CN, OCS, & CH$_{3}$OH, & C$^{18}$O, $^{13}$CO, & non-detection & 10 \\ 
{} & HNCO, HC$_{3}$N & CH$_{3}$CN & C$^{17}$O & {} & {}\\ \hline
{} &  SO, CN, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, OC$^{34}$S, & {} & {}\\
G012.90$-$00.26 & SO$_{2}$, HNCO, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$CN, C$^{18}$O, & non-detection & 19 \\ 
{} & HC$_{3}$N & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline   
{} & SO, CN, CCS, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & OC$^{34}$S, $^{13}$CN & {} & {}\\
G014.33$-$00.64 & HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & C$^{18}$O, C$^{15}$N, & non-detection & 20 \\ 
{} & t$-$HCOOH & HC$_{5}$N, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, & CH$_{3}$OH, & $^{13}$CN, C$^{18}$O, & H (39) $\alpha$, He (39) $\alpha$, H (65) $\varepsilon$, & {}\\
G015.03$-$00.67 & OCS, CCS, & CH$_{3}$CN, & C$^{15}$N, $^{13}$CO, & H (55) $\gamma$, H (60) $\delta$, H (48) $\beta$, & 9\\
{} & HNCO, HC$_{3}$N & HC$_{5}$N & C$^{17}$O & H (64) $\varepsilon$ & {}\\ \hline 
{} & SO, CN, OCS, & CH$_{3}$OH, CH$_{3}$CN, & OC$^{34}$S, O$^{13}$CS,  & {} & {}\\ 
G016.58$-$00.05 & CCS, HNCO, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$C$^{17}$O, $^{13}$CN, & non-detection & 19 \\
{} & HC$_{3}$N & CH$_{3}$OCH$_{3}$, C$_{2}$H$_{5}$CN & C$^{18}$O, $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, & {} & {}\\ 
G023.00$-$00.41 & CCS, HC$_{3}$N, & HC$_{5}$N, C$_{2}$H$_{3}$CN, CH$_{3}$CHO, & $^{13}$CO, & non-detection & 19 \\ 
{} & HNCO & CH$_{3}$OCHO, C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & OC$^{34}$S, $^{13}$C$^{17}$O, & {} & {}\\  
G023.44$-$00.18 & HNCO, HC$_{3}$N, & CH$_{3}$CN, CH$_{3}$CHO, & $^{13}$CN, C$^{18}$O, & H (39) $\alpha$ & 19 \\ 
{} & t$-$HCOOH & CH$_{3}$OCHO, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O, & {} & {}\\ \hline
{} & SO, CN, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & OC$^{34}$S, $^{13}$CH$_{3}$CN, & {} & {}\\   
G027.36$-$00.16 & CCS, HNCO, & HC$_{5}$N, C$_{2}$H$_{3}$CN, CH$_{3}$CHO, & $^{13}$C$^{17}$O, OC$^{33}$S, $^{13}$CN, & H (39) $\alpha$ & 28 \\  
{} & t$-$HCOOH, & CH$_{3}$OCHO, C$_{2}$H$_{5}$OH,  C$_{2}$H$_{5}$CN, & O$^{13}$CS, C$^{18}$O, $^{13}$CO, & {} & {}\\  
{} & HC$_{3}$N & CH$_{3}$OCH$_{3}$, CH$_{3}$COCH$_{3}$ & CH$_{3}$$^{13}$CN, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{13}$C$^{17}$O, $^{13}$CN, & {} & {}\\  
 G028.86$+$00.06 & CCS, SO$_{2}$, HNCO, & CH$_{3}$CHO, C$_{2}$H$_{5}$CN, & C$^{18}$O, $^{13}$CO & non-detection & 15 \\ 
{} & t$-$HCOOH, HC$_{3}$N & HC$_{5}$N, CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\ \hline  
{} & SO, CN, OCS, & NH$_{2}$CHO, CH$_{3}$OH, HC$_{5}$N, & OC$^{34}$S, & H (39) $\alpha$, & {}\\  
G029.95$-$00.01 &  CCS, HNCO, & CH$_{3}$CN, C$_{2}$H$_{3}$CN, & $^{13}$CN, C$^{18}$O, & H (55) $\gamma$, & 21 \\ 
{} & t$-$HCOOH, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$CO, & H (48) $\beta$  & {}\\ 
{} & HC$_{3}$N & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & OC$^{34}$S, $^{13}$CN, & {} & {}\\ 
G031.28$+$00.06 & HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$C$^{17}$O, C$^{18}$O, & H (39) $\alpha$ & 21 \\ 
{} & t$-$HCOOH & C$_{2}$H$_{3}$CN, CH$_{3}$OCH$_{3}$ & C$^{15}$N, $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
G031.58$+$00.07 & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, HC$_{5}$N, C$_{2}$H$_{3}$CN, & $^{13}$CN, C$^{18}$O, & non-detection & 17 \\
{} & HNCO, HC$_{3}$N & CH$_{3}$CHO, CH$_{3}$OCHO, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline 
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & O$^{34}$S, OC$^{34}$S, & {} & {}\\
G032.04$+$00.05 & HNCO, HC$_{3}$N, & HC$_{5}$N, CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$CH$_{3}$CN, $^{13}$CN & non-detection & 22 \\
{} & t$-$HCOOH & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & C$^{18}$O, $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, SiS, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, & {} & {}\\ 
G034.39$+$00.22 & CCS, HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$CO, & non-detection & 19 \\
{} & t$-$HCOOH & HC$_{5}$N, CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, $^{13}$CN, & {} & {}\\
G035.02$+$00.34 & CCS, HNCO, & HC$_{5}$N, CH$_{3}$CHO & C$^{18}$O, $^{13}$CO, & non-detection & 16 \\ 
{} & t$-$HCOOH, HC$_{3}$N & {} & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, OC$^{34}$S, & {} & {}\\
G035.19$-$00.74 & SO$_{2}$, HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$CN, C$^{18}$O, & non-detection & 22 \\ 
{} & t$-$HCOOH & HC$_{5}$N, CH$_{3}$OCH$_{3}$ & C$^{15}$N, $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & CH$_{3}$OH, & $^{13}$CN, C$^{18}$O, & H (39) $\alpha$, & {}\\
G035.20$-$01.73 & CCS, HNCO, & CH$_{3}$CN, & C$^{15}$N, $^{13}$CO, & H (55) $\gamma$, & 15 \\ 
{} & t$-$HCOOH, HC$_{3}$N & CH$_{3}$CHO & C$^{17}$O & H (48) $\beta$ & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, HC$_{5}$N, & $^{34}$SO, $^{13}$CN, & {} & {}\\
G037.43$+$01.51 & SO$_{2}$, HNCO, & CH$_{3}$CHO, CH$_{3}$OCHO, & C$^{18}$O, C$^{15}$N, & non-detection & 20 \\ 
{} & t$-$HCOOH, HC$_{3}$N & CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, $^{33}$SO, & H (39) $\alpha$,  He (39) $\alpha$, & {}\\  
G043.16$+$00.01 & SO$_{2}$, HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$CN, C$^{18}$O, & H (65) $\varepsilon$, H (55) $\gamma$, & 20 \\ 
{} & t$-$HCOOH & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & H (48) $\beta$ & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & OC$^{34}$S, $^{34}$SO, $^{13}$CN, & {} & {}\\
G043.79$-$00.12 & SO$_{2}$, HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & $^{13}$C$^{17}$O, C$^{18}$O, & H (39) $\alpha$ & 23 \\  
{} & t$-$HCOOH & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & C$^{15}$N, $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$SH, CH$_{3}$CN, & $^{13}$CH$_{3}$CN, $^{13}$CN, & H (39) $\alpha$, & {}\\
G049.48$-$00.36 & CCS, SO$_{2}$, & HC$_{5}$N, C$_{2}$H$_{3}$CN, CH$_{3}$CHO, C$_{2}$H$_{5}$CN, & $^{13}$C$^{17}$O, C$^{18}$O, & He (39) $\alpha$, & 29 \\ 
{} & t$-$HCOOH, & CH$_{3}$OCHO, CH$_{3}$COOH, C$_{2}$H$_{5}$OH, & C$^{15}$N, $^{13}$CO, & H (65) $\varepsilon$, & {}\\  
{} & HNCO, HC$_{3}$N & CH$_{3}$OCH$_{3}$, CH$_{3}$COCH$_{3}$ & CH$_{3}$$^{13}$CN, C$^{17}$O & H (48) $\beta$ & {}\\  \hline
{} & SO, CN, SiS, OCS, & NH$_{2}$CHO, CH$_{3}$OH, & OC$^{34}$S, $^{34}$SO, & {} & {}\\
{} & CCS, SO$_{2}$, HNCO, & CH$_{3}$CN, HC$_{5}$N, C$_{2}$H$_{3}$CN, & $^{13}$CN, C$^{18}$O, & {} & {}\\   
G049.48$-$00.38 & HOCO$^{+}$, HC$_{3}$N, & CH$_{3}$CHO, C$_{2}$H$_{5}$CN, C$_{2}$H$_{5}$OH, & $^{13}$CH$_{3}$CN, OC$^{33}$S &H (39) $\alpha$, H (48) $\beta$ & 33 \\ 
{} & t$-$HCOOH & CH$_{3}$OCHO, CH$_{3}$COOH, CH$_{3}$OCH$_{3}$, & O$^{13}$CS, $^{13}$CO, & {} & {}\\  
{} & {} & CH$_{3}$COCH$_{3}$, aGg'$-$(CH$_{2}$OH)$_{2}$ & CH$_{3}$$^{13}$CN, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, & {} & {}\\
G059.78$+$00.06 & HNCO, HC$_{3}$N, & HC$_{5}$N, CH$_{3}$CHO & C$^{15}$N, $^{13}$CO, & non-detection & 16 \\ 
{} & t$-$HCOOH & {} & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS,  & CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, & {} & {}\\
G069.54$-$00.97 & SO$_{2}$, HNCO, HC$_{3}$N, & HC$_{5}$N, CH$_{3}$CHO, & $^{13}$CO, C$^{15}$N, & H (39) $\alpha$ & 19 \\ 
{} & t$-$HCOOH & CH$_{3}$OCHO, CH$_{3}$OCH$_{3}$ & C$^{17}$O & {} & {}\\ \hline
G075.76$+$00.33 & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, HC$_{5}$N, & $^{13}$CN, C$^{18}$O, $^{13}$CO, & H (39) $\alpha$ & 16 \\
{} & t$-$HCOOH, HC$_{3}$N & CH$_{3}$CHO, C$_{2}$H$_{5}$OH & C$^{15}$N, C$^{17}$O & {} & {}\\ \hline
G078.12$+$03.63 & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & $^{13}$CN, C$^{18}$O, $^{13}$CO, & non-detection & 14 \\ 
{} & HNCO, HC$_{3}$N & CH$_{3}$CN & C$^{15}$N, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, & {} & {}\\
G081.75$+$00.59 & HNCO, HC$_{3}$N, & HC$_{5}$N, CH$_{3}$CHO & $^{13}$CO, C$^{15}$N, & non-detection & 16 \\  
{} & t$-$HCOOH & {} & C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, OC$^{34}$S, & {} & {}\\
G081.87$+$00.78 & SO$_{2}$, HNCO, HOCO$^{+}$, & CH$_{3}$CHO, CH$_{3}$OCHO, C$_{2}$H$_{5}$CN, & $^{13}$CN, C$^{18}$O, & non-detection & 24 \\ 
{} &  t$-$HCOOH, HC$_{3}$N & C$_{2}$H$_{5}$OH, CH$_{3}$OCH$_{3}$ & C$^{15}$N, $^{13}$CO, C$^{17}$O & {} & {}\\  \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, $^{13}$CN, & {} & {}\\
G092.67$+$03.07 & HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCH$_{3}$ & C$^{18}$O, C$^{15}$N, & non-detection & 17 \\ 
{} & t$-$HCOOH & {} & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, $^{13}$CN, & {} & {}\\
G109.87$+$02.11 & SO$_{2}$, HNCO, & HC$_{5}$N, CH$_{3}$CHO & C$^{18}$O, C$^{15}$N, & non-detection & 18 \\  
{} & t$-$HCOOH, HC$_{3}$N & {} & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & $^{13}$CN, C$^{18}$O, & H (39) $\alpha$, & {}\\ 
G111.54$+$00.77 & SO$_{2}$, HNCO, HC$_{3}$N, & CH$_{3}$CN, CH$_{3}$CHO, & C$^{15}$N, & He (39) $\alpha$, & 20 \\
{} & t$-$HCOOH & CH$_{3}$OCHO, & $^{13}$CO, & H (55) $\gamma$, & {}\\  
{} & {} & C$_{2}$H$_{5}$OH, CH$_{3}$OCH$_{3}$ & C$^{17}$O & H (48) $\beta$ & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{34}$SO, $^{13}$CN, & {} & {}\\
G121.29$+$00.65 &HNCO, HC$_{3}$N, & HC$_{5}$N, CH$_{3}$CHO, & C$^{18}$O, C$^{15}$N, & non-detection & 18 \\ 
{} & t$-$HCOOH & CH$_{3}$OCHO & $^{13}$CO, C$^{17}$O & {} & \\  \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, HC$_{5}$N, & $^{34}$SO, $^{13}$CN, & {} & \\
G123.06$-$06.30 & HNCO, HC$_{3}$N, & CH$_{3}$CHO, CH$_{3}$OCHO, & C$^{18}$O, C$^{15}$N, & non-detection & 13 \\ 
{} & t$-$HCOOH & CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & OC$^{34}$S, $^{13}$CN, & H (39) $\alpha$, & {}\\
G133.94$+$01.06 & SO$_{2}$, HNCO, HOCO$^{+}$, & CH$_{3}$CHO, CH$_{3}$OCHO, & OC$^{33}$S, C$^{18}$O, & H (55) $\gamma$, & 21 \\
{} & t$-$HCOOH, HC$_{3}$N & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & H (48) $\beta$ & {}\\ \hline
G168.06$+$00.82 & SO, CN, HC$_{3}$N & CH$_{3}$OH & C$^{18}$O, $^{13}$CO, C$^{17}$O & non-detection & 7 \\ \hline 
G176.51$+$00.20 & SO, CN, OCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, C$^{15}$N, & non-detection & 14 \\
{} & CCS, HC$_{3}$N & CH$_{3}$CHO, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
G183.72$-$03.66 & SO, CN, OCS, CCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, C$^{15}$N, & non-detection & 15 \\
{} & HOCO$^{+}$, HC$_{3}$N & CH$_{3}$CHO, CH$_{3}$OCH$_{3}$ & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & CH$_{3}$OH, & $^{34}$SO, $^{13}$CN, & {} & {}\\
G188.94$+$00.88 & CCS, HC$_{3}$N, & CH$_{3}$CN, & C$^{18}$O, C$^{15}$N, & non-detection & 15 \\ 
{} & t$-$HCOOH & CH$_{3}$CHO & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, CCS, & NH$_{2}$CHO, CH$_{3}$OH, & $^{34}$SO, $^{13}$CN, & {} & {}\\ 
G192.60$-$00.04 & SO$_{2}$, HNCO, HC$_{3}$N, & CH$_{3}$CN, CH$_{3}$CHO, & C$^{18}$O, C$^{15}$N, & non-detection & 20 \\
{} & t$-$HCOOH & CH$_{3}$OCHO, C$_{2}$H$_{5}$OH & $^{13}$CO, C$^{17}$O & {} & {}\\ \hline
{} & SO, CN, OCS, & CH$_{3}$OH, CH$_{3}$CN, & $^{13}$CN, C$^{18}$O, & H (39) $\alpha$, He (39) $\alpha$, & {}\\ 
G209.00$-$19.38 & CCS, SO$_{2}$, & CH$_{3}$CHO, CH$_{3}$OCHO, & C$^{15}$N, $^{13}$CO, & H (65) $\varepsilon$, He (55) $\gamma$, H (60 ) $\delta$, & 18 \\ 
{} & HNCO, HC$_{3}$N & C$_{2}$H$_{5}$CN, CH$_{3}$OCH$_{3}$ & C$^{17}$O & H (68) $\zeta$, H (48) $\beta$ & {}\\ \hline
G232.62$+$00.99 & SO, CN, OCS, CCS, & CH$_{3}$OH, & $^{34}$SO, $^{13}$CN, & non-dection & 13 \\
{} & HNCO, HC$_{3}$N & CH$_{3}$CN & C$^{18}$O, $^{13}$CO, C$^{17}$O & {} & {}\\ 
\hline
\end{longtable}

\tiny
\setlength{\tabcolsep}{1.5pt}
\begin{longtable}{lcccccccc}  
\caption{Detected lines and their parameters in each sources} \label{table:moled}\\    
\hline
\hline 
Species & Transitions & Rest Freq. & E$_{u}$ & $\mu$$^{2}$S & T$_{mb}$ & 
V$_{\rm LSR}$ & $\Delta$V & $\int$ T$_{mb}$ dv \\
{} & {} & (MHz) & (K) & (D$^{2}$) & (mK) & (km~s$^{-1}$) & (km~s$^{-1}$) & (mK km~s$^{-1}$) \\
\textbf{(1)} & \textbf{(2)} & \textbf{(3)} & \textbf{(4)} & \textbf{(5)} & \textbf{(6)} & \textbf{(7)} & \textbf{(8)} & \textbf{(9)}\\
\hline
\endfirsthead
\hline
\hline
Species & Transitions & Rest Freq. & E$_{u}$ & $\mu$$^{2}$S & T$_{mb}$ & 
V$_{\rm LSR}$ & $\Delta$V & $\int$ T$_{mb}$ dv \\
{} & {} & (MHz) & (K) & (D$^{2}$) & (mK) & (km~s$^{-1}$) & (km~s$^{-1}$) & (mK km~s$^{-1}$) \\
\textbf{(1)} & \textbf{(2)} & \textbf{(3)} & \textbf{(4)} & \textbf{(5)} & \textbf{(6)} & \textbf{(7)} & \textbf{(8)} & \textbf{(9)}\\
\hline
\endhead
\endfoot
\hline
\multicolumn{9}{l}{{\bf Note.} This is only a subset of the whole table, which is available in the supplementary material.} \\  
\multicolumn{9}{l}{~~~~~~~~~ (1): Molecule name; (2): Transition quantum numbers; (3): Rest frequency; 
(4): Upper state energy level (K); } \\ 
\multicolumn{9}{l}{~~~~~~~~~ (5): Dipole-weighted transition dipole matrix elements; 
(6): Peak intensity; (7): centroid velocity;
(8): FWHM,} \\
\multicolumn{9}{l}{~~~~~~~~~ (9): Integrated intensity. "$-$" represents no values.}\\
\endlastfoot
{} & {} & {} & {} & {} & {} & {} & {} & {} \\
\multicolumn{9}{c}{G000.67$-$00.03}\\
{} & {} & {} & {} & {} & {} & {} & {} & {} \\
NH$_{2}$CHO & 5(2, 4) $-$ 4(2, 3) & 105972.665(37e-3) & 27.2 & 54.915 & 611 & 62.5(0.1) & 13.2 (0.3) & 8594(140)\\
NH$_{2}$CHO & 5(4, 1) $-$ 4(4, 0) & 106107.870(88e-3) & 63.0 & 23.537 & 239& 62.5(0.3) & 9.3(0.7) & 2360(138)\\
NH$_{2}$CHO & 5(3, 3) $-$ 4(3, 2) & 106134.468(55e-3) & 42.1 & 41.845 & 391 & 62.5(0.5) & 12.8(0.5) & 5319(171)\\
NH$_{2}$CHO & 5(3, 2) $-$ 4(3, 1) & 106141.442(55e-3) & 42.1 & 41.84 & 375 & 62.5(0.5) & 12.0(0.5) & 4791(160)\\
NH$_{2}$CHO & 5(2, 3) $-$ 4(2, 2) & 106541.773(37e-3) & 27.2 & 54.915 & 598 & 62.5(0.1) & 12.8(0.3) & 8163(172)\\
CCS & 8(9) $-$ 7(8) & 106347.726(2e-2) & 25.0 & 74.425 & 340 & 62.0(0.2) & 17.4(0.6) & 6309(164) \\
C$_{2}$H$_{5}$CN & 15(3, 12) $-$ 15(2, 13) & 106375.033(5e-2) & 61.7 & 13.244 & 46 & 62.0(1.1) & 9.2 (3.1) & 453(110)\\
HC$_{5}$N & 40 $-$ 39 & 106498.910(7e-3) & 104.8 & 2249.7 & 90 & 62.0(0.1) & 18.7(0.5) & 1802(77)\\
C$_{2}$H$_{3}$CN & 11(1, 10) $-$ 10(1, 9) & 106641.383(1e-3) & 32.9 & 476.24 & 204 & 62.5(0.3) & 12.6(0.8) & 2745(168)\\
C$_{2}$H$_{5}$OH & 13(1, 12) $-$ 13(0, 13) & 106649.479(5e-2) & 79.4 & 10.463 & 42 & 62.0(1.8) & 16.1(10.3) & 719(265)\\
C$_{2}$H$_{5}$OH & 6(1, 5) $-$ 5(1, 4) & 106676.542(5e-2) & 76.1 & 9.325 & 40 & 62.0(1.5) & 8.1(2.4) & 345(109)\\
C$_{2}$H$_{5}$OH & 9(2, 8) $-$ 9(1, 9) & 106723.558(5e-2) & 42.7 & 7.9044 & 108 & 62.0(0.5) & 18.0(0.5) & 2078(66)\\
H$\alpha$ & H (39) $\alpha$ &106737.357(0) & $-$ & $-$ & 265 & 55.6(0.6) & 40.8(1.4) & 10701 (294)\\
C$_{2}$H$_{5}$OH & 6(1, 5) $-$ 5(1, 4) & 106767.234(5e-2) & 80.7 & 9.6466 & 56 & 62.0(1.5) & 21.9(6.3) & 1890(350)\\
CH$_{3}$OCH$_{3}$ & 9(1, 8) $-$ 8(2, 7) & 106777.344(9e-3) & 43.4 & 58.573 & 89 & 62.0(0.9) & 10.7(1.8) & 1006(159)\\
OC$^{34}$S & 9 $-$ 8 & 106787.390(2e-3) & 25.6 & 4.601 & 146 & 62.0(0.5) & 10.6(1.1) & 1643(147)\\   
CH$_{3}$OH, vt=0-2 & 3(1)$^{+}$ $-$ 4(0)$^{+}$, vt=0 & 107013.831(1e-2) & 28.3 & 12.036 & 1321 & 60.0(0.) & 11.8(0.1) & 16553(143)\\
C$_{2}$H$_{5}$CN & 12(2, 11) $-$ 11(2, 10) & 107043.527(5e-2) & 37.9 & 172.86 & 248 & 62.0(0.3) & 12.1(0.7) & 3182(148)\\
CH$_{3}$C$^{15}$N & 6(3) $-$ 5(3) & 107043.140(6e-2) & 82.4 & 277.350 & blended & $-$ & $-$ & $-$ \\
CH$_{3}$C$^{15}$N & 6(0) $-$ 5(0) & 107061.410(6e-2) & 18.0 & 184.936 & 139 & 61.8(0.5) & 15.2(1.3) & 2250(165)\\    
CH$_{3}$OH, vt=0-2 & 15(-2) $-$ 15(1) E2, vt=0 & 107159.906(14e-3) & 304.7 & 10.421 & 180 & 60.0(0.5) & 33.5(1.3) & 6402(205)\\
$^{13}$CH$_{3}$CN & 6(2) $-$ 5(2) & 107188.500(1e-1) & 46.6 & 164.068 & 231 & 61.5 (0.5) & 14.5(1.1) & 3552(240)\\ 
$^{13}$CH$_{3}$CN & 6(1) $-$ 5(1) & 107194.550(1e-1) & 25.2 & 179.427& 134 & 61.5(0.7) & 10.1(2.0) & 1435(231)\\ 
$^{13}$CH$_{3}$CN & 6(0) $-$ 5(0) & 107196.570(1e-1) & 18.0 & 184.590 & 120 & 61.5(0.5) & 15.3(2.3) & 1959(184)\\
C$_{2}$H$_{5}$CN & 12(7, 5) $-$ 11(7, 4) & 107485.160(5e-2) & 88.0 & 117.36 & 272 & 62.0(0.5) & 16.7(0.5) & 4830(59)\\
C$_{2}$H$_{5}$CN & 12(6, 6) $-$ 11(6, 5) & 107486.949(5e-2) & 73.6 & 133.42 & 160 & 62.0(0.5) & 11.0(0.5) & 1866(59)\\
C$_{2}$H$_{5}$CN & 12(5, 7) $-$ 11(5, 6) & 107502.432(5e-2) & 61.3 & 146.99 & 241 & 62.0(0.5) & 16.1(0.5) & 4140(59)\\
C$_{2}$H$_{5}$CN & 12(10, 2) $-$ 11(10, 1) & 107519.861(5e-2) & 144.6 & 54.355 & 130 & 62.0(0.5) & 10.6(0.5) & 1466(59)\\
CH$_{3}$OCHO & 9( 2, 8) $-$ 8( 2, 7) E & 107537.258(1e-2) & 28.8 & 22.60702 & 159 & 62.0(0.5) & 13.2(0.5) & 2218(59)\\
CH$_{3}$OCHO & 9( 2, 8) $-$ 8( 2, 7) A & 107543.711(1e-2) & 28.8 & 22.61344 & blended & $-$ & $-$ & $-$ \\
C$_{2}$H$_{5}$CN & 12(4, 9) $-$ 11(4, 8) & 107544.042(5e-2) & 51.3 & 158.12 & 302 & 62.0(0.5) & 10.1(0.5) & 3251(59)\\
C$_{2}$H$_{5}$CN & 12(4, 8) $-$ 11(4, 7) & 107547.460(5e-2) & 51.3 & 158.11 & 183 & 62.0(0.5) &  10.5(0.5) & 2046(59)\\
C$_{2}$H$_{5}$CN & 12(3, 10) $-$ 11(3, 9) & 107594.056(5e-2) & 43.6 & 166.77 & 213 & 62.0(0.5) & 16.6(0.5) & 3770(59)\\
CH$_{3}$OCHO & 23( 6,17) $-$ 23( 5,18) E & 107604.366(1e-2) & 189.0 & 7.68978 & 68 & 62.0(0.5) & 8.6(0.5) & 626(59)\\  
C$_{2}$H$_{5}$CN & 12(3, 9) $-$ 11(3, 8) & 107734.723(5e-2) & 43.6 & 166.76 & 221 & 62.0(0.5) & 26.9(1.8) & 6317(271)\\
CH$_{3}$OCH$_{3}$ & 47(18, 30) $-$ 48(17, 32) & 107770.696(68) & 1479.8 & 24.31526 & 68 & 62.0(0.7) & 6.7(1.4) & 479(97)\\
SO$_{2}$ & 12(4, 8) $-$ 13(3, 11) & 107843.470(2e-3) & 111.0 & 4.5354 & 175 & 60.0(0.5) & 16.6 (1.0) & 3096(163)\\
t-HCOOH & 5(1, 5) $-$ 4(1, 4) & 108126.720(3e-3) & 18.8 & 9.6966 & 114 & 62.0(0.6) & 13.4(1.5) & 1636(151)\\
CH$_{3}$SH, v=0-2 & 4(-1, 4) $-$ 4(0, 4) A, vt=0 & 108379.758(1e-3) & 17.3 & 0.3856 & 51& 62.0(1.2) & 4.4(2.1) & 237(121)\\
CH$_{3}$OH, vt=0-2 & 0(0) $-$ 1(-1) E2, vt=0  & 108893.945(12e-3) & 13.1 & 3.9134 & 860 & 62.0(0.) & 11.7(0.2) & 10689(171)\\
SiS & 6(0) $-$ 5(0) & 108924.301(1e-2) & 18.3 & 5.62 & 138 & 62.0(0.6) & 17.2(2.0) & 2530(200)\\
C$_{2}$H$_{5}$CN & 12(2, 10) $-$ 11(2, 9) & 108940.554(5e-2) & 38.2 & 172.93 & blended & $-$ & $-$ & $-$ \\
C$_{2}$H$_{5}$CN & 11(3, 9) $-$ 12(0, 12) & 108940.696(4e-3) & 38.4 & 0.042598 & 246 & 62.0(0.3) &15.2(1.2) & 3999(206)\\
HC$_{3}$N & 12 $-$ 11 & 109173.634(1e-2) & 34.1 & 167.1 & 5943 & 62.0(0.5) & 17.0(0.5) & 107590(914)\\
SO & 3(2) $-$ 2(1) & 109252.220(1e-1) & 21.1 & 3.5585 & 2083 & 62.0(0.) & 20.4(0.1) & 45302(340)\\
HC$_{3}$N, v$_{7}$=1 & 12(-1) $-$ 11(1) & 109442.013(2e-2) & 355.0 & 165.12 & 136 & 62.0(0.7) & 25.7(2.0) & 3725(228)\\
OCS & 9 $-$ 8 & 109463.063(5e-3) & 26.3 & 4.6034 & 1574 & 62.0(0.) & 11.2(0.3) & 18740(647)\\
HNCO & 5(1, 5) $-$ 4(1, 4) & 109495.996(6e-3) & 59.0 & 11.847 & 409 & 62.0(0.3) & 16.2(0.9) & 7058(298)\\
CH$_{3}$OCH$_{3}$ & 8( 2, 7) $-$ 8( 1, 8) AA & 109576.778(11e-3) & 38.3 & 59.869 & 97 & 62.0(1.4) & 33.8(5.2) & 3505(370)\\
HC$_{3}$N, v$_{7}$=1 & 12(-1) $-$ 11(1) & 109442.013(2e-2) & 355.0 & 165.12 & 172 & 62.0(0.8) & 27.8(2.8) & 6910(366)\\ 
C$_{2}$H$_{5}$CN & 12(1, 11) $-$ 11(1, 10) & 109650.263(5e-2) & 53.4 & 176.49 & 246 & 62.0(0.4) & 19.4(1.5) & 5084(274)\\ 
NH$_{2}$CHO & 5(1, 4) $-$ 4(1, 3) & 109753.549(25e-3) & 18.8 & 62.756 & 687 & 62.5(0.5) & 15.1(0.5) & 11021(454)\\
C$^{18}$O & 1 $-$ 0 & 109782.173(6e-3) & 5.3 & 0.01221 & 3271 & 62.0(0.5) & 11.2(0.5) & 72371(454)\\ 
HNCO & 5(0, 5) $-$ 4(0, 4) & 109905.749(7e-3) & 15.8 & 12.482 & 4931 & 62.0(0.) & 22.6(0.1) & 118770(478)\\
$^{13}$CO & 1 $-$ 0 & 110201.35(0) & 5.3 & 0.01220 & 10745 & 63.0(0.5) & 20.1(0.9) & 229350(11600) \\  
HNCO & 5(1, 4) $-$ 4(1, 3) & 110298.089(5e-3) & 59.2 & 11.847 & 425 & 62.0(0.5) & 18.3(0.5) & 8291(430)\\
CH$_{3}$$^{13}$CN & 6(2) $-$ 5(2) & 110320.400(1e-1) & 47.1 & 164.054 & 146 & 62.2(0.5) &14.2(0.5) & 2210(430) \\  
CH$_{3}$$^{13}$CN & 6(1) $-$ 5(1) & 110326.770(1e-1) & 25.7 & 179.434 & 170 & 62.1(0.5) & 16.0(0.5) & 2890(430)\\ 
CH$_{3}$$^{13}$CN & 6(0) $-$ 5(0) & 110328.870(1e-1) & 18.5 & 184.563 & 330 & 62.2(0.5) & 19.4(0.5) &6808(430)\\ 
CH$_{3}$CN & 6(5, 0) $-$ 5(5, 0) & 110330.345(0) & 197.1 & 56.399 & blended & $-$ & $-$ & $-$ \\
CH$_{3}$CN & 6(4, 0) $-$ 5(4, 0) & 110349.471(0) & 132.8 & 102.54 & 455 & 62.0(0.5) & 24.1(0.5) & 11703(430)\\
CH$_{3}$CN & 6(3, 0) $-$ 5(-3, 0) & 110364.354(0) & 82.8 & 138.45 & 1485 & 62.0(0.5)  & 18.1(0.5) & 28546(430)\\
CH$_{3}$CN & 6(-3, 0) $-$ 5(3, 0) & 110364.354(0) & 82.8 & 138.45 & blended & $-$ & $-$ & $-$ \\
CH$_{3}$CN & 6(2, 0) $-$ 5(2, 0) & 110374.989(0) & 47.1 & 164.06 & 1800 & 62.0(0.5) & 15.0(0.5) & 28663(430)\\
CH$_{3}$CN & 6(1, 0) $-$ 5(1, 0) & 110381.372(0) & 25.7 & 179.45 & 3010 & 62.0(0.5) & 17.8(0.5) & 57045(430)\\
CH$_{3}$OCHO & 9( 7, 3) $-$ 8( 7, 2) E & 110536.003(1e-2) & 59.1 & 9.46692 & 89 & 62.0(0.8) & 10.2(2.9) & 974(186)\\
CH$_{3}$OCHO & 9( 6, 3) $-$ 8( 6, 2) E & 110652.813(1e-2) & 50.5 & 13.30853 & 74 & 62.0(1.5) & 25.6(4.7) & 2003(283)\\
CH$_{3}$OCHO & 9( 6, 3) $-$ 8( 6, 2) A & 110663.429(1e-2) & 50.4 & 13.31127 & 191 & 62.0(0.6) & 13.0(1.0) & 2648(205)\\
CH$_{3}$OCHO & 9( 6, 4) $-$ 8( 6, 3) A & 110663.273(1e-2) & 50.4 & 13.3112 & blended & $-$ & $-$ & $-$ \\
CH$_{3}$OCHO & 10( 1, 10) $-$ 9( 1, 9) A & 110790.526(1e-2) & 30.3 & 16.17539 & 236 & 62.0(0.2) & 5.4(0.2) & 1351(17)\\ 
C$_{2}$H$_{3}$CN & 12( 1, 12) $-$ 11( 1, 11) & 110839.968 (1e-3) & 36.8 & 520.3 & 174 & 62.5(0.2) & 6.0(0.2) & 1116(17)\\
CH$_{3}$OCHO & 9( 5, 4) $-$ 8( 5, 3) E & 110873.955(1e-2) & 43.2 & 16.55225 & 97 & 62.0(0.2) & 4.3(0.2) & 448(17)\\
CH$_{3}$OCHO & 9( 5, 5) $-$ 8( 5, 4) E & 110882.331(1e-2) & 43.2 & 16.55225 & 212 & 62.0(0.2) & 5.5(0.2) & 1247(17)\\
CH$_{3}$OCHO & 9( 3, 7) $-$ 8( 3, 6) A & 110887.092(1e-2) & 32.6 & 21.25577 & 144 & 62.0(0.2) & 6.5(0.2) & 995(17)\\
CH$_{3}$OCHO & 9( 4, 6) $-$ 8( 4, 5) E & 111223.491(1e-2) & 37.2 & 18.18412 & 108 & 62.0(0.7) & 9.7(2.4) & 1116(184)\\
CH$_{3}$OH, vt=0-2 & 7(2)$^{+}$ $-$ 8( 1)$^{+}$, vt=0 &  111289.453(13e-3) & 102.7 & 9.3425 & 368 & 60.0(0.2) & 11.7(0.5) & 4601(169)\\ 
CH$_{3}$OCHO & 9( 4, 5) $-$ 8( 4, 4) E & 111408.412(1e-2) & 37.3 & 18.18412 & 91 & 62.0(0.) & 8.8(1.2) & 857(84)\\
CH$_{3}$OCHO & 9( 4, 5) $-$ 8( 4, 4) A & 111453.300(1e-2) & 37.2 & 19.21778 & 129 & 62.0(0.5) & 10.3(1.4) & 1420(156)\\
CH$_{3}$OCHO & 9( 1, 8) $-$ 8( 1, 7) E & 111674.131(1e-2) & 28.1 & 23.18984 & 169 & 62.0(0.8) & 17.3(2.8) & 2941(333)\\
CH$_{3}$OCHO & 9( 1, 8) $-$ 8( 1, 7) A & 111682.189(1e-2) & 28.1 & 23.19587 & 166 & 62.0(0.8) & 14.1(1.9) & 2494(306)\\
t-HCOOH & 5(0, 5) $-$ 4(0, 4) & 111746.784(3e-3) & 16.1 & 10.092 & 153 & 62.0(0.7) & 18.3(2.0) & 2988(255)\\ 
CH$_{3}$OCH$_{3}$ & 19( 3,16) $-$ 19( 2,17) AA & 111744.238(29e-3) & 187.5 & 259.8 & blended & $-$ & $-$ & $-$ \\
CH$_{3}$OCH$_{3}$ & 7( 0, 7) $-$ 6( 1, 6) AA & 111782.562(8e-3) & 25.2 & 68.047 & 328 & 62.0(0.2) & 11.6(0.6) & 4067(196)\\
CH$_{3}$OCH$_{3}$ & 18( 3,15) $-$ 18( 2,16) EE & 111813.668(21e-3) & 169.8 & 386.29 & 69 & 62.0(1.5) & 15.1(3.7) & 1100(230)\\ 
HC$_{5}$N & 42 $-$ 41 & 111823.024(0) & 115.4 & 2362.2 & 102 & 62.0(1.0) & 10.9(2.3) & 1180(203)\\
H$\beta$ & H (48) $\beta$ & 111885.070(0) & $-$ & $-$ & 56 & 64.1(1.9) & 14.8(3.7) & 881(208)\\
CH$_{3}$CHO & 6( 1, 6) $-$ 5( 1, 5) A, vt=0 & 112248.716(3e-3) & 21.1 & 73.76807 & 385 & 62.0(0.5) & 27.4(0.5) & 11227(131)\\
CH$_{3}$CHO & 6( 1, 6) $-$ 5( 1, 5) A, vt=1 & 112254.508(3e-3) & 21.2 & 73.79585 & 279 & 62.0(0.5) & 18.8(0.5) & 5577(131)\\ 
t-HCOOH & 5(2, 4) $-$ 4(2, 3) & 112287.145(3e-3) & 28.9 & 8.4851 & 65 & 62.0(1.0) & 5.2(2.3) & 360(139)\\
CH$_{3}$OCHO & 25( 5,20) $-$ 25( 4,21) A & 112310.915(1e-2) & 214.4 & 7.80962 & 106 & 62.0(0.4) & 2.4(0.9) & 276(92)\\
C$^{17}$O & 1 $-$ 0 & 112359.284(1e-3) & 5.4 & 0.01217 & 1141 & 61.8(0.5) & 24.1(0.5) & 29315(135)\\ 
CH$_{3}$COCH$_{3}$ & 6( 5, 1) $-$ 5( 4, 1) EE & 112375.101(8e-3) & 18.4 & 70.65642 & 104 & 62.0(0.5) & 16.7(0.5) & 1843(135)\\
t-HCOOH & 5(4, 1) $-$ 4(4, 0) & 112432.319(3e-3) & 67.1 & 3.6372 & 64 & 62.0(0.5) & 5.0(0.5) & 337(135)\\
t-HCOOH & 5(4, 2) $-$ 4(4, 1) & 112432.292(3e-3) & 67.1 & 3.6372 & blended & $-$ & $-$ & $-$ \\
t-HCOOH & 5(3, 3) $-$ 4(3, 2) & 112459.621(3e-3) & 67.1 & 6.4662 & 27 & 62.0(0.5) & 14.2(0.5) & 402(135)\\
t-HCOOH & 5(3, 2) $-$ 4(3, 1) & 112467.007(3e-3) & 44.8 & 6.4654 & 62 & 62.0(0.5) & 13.8(0.5) & 905(135)\\
C$_{2}$H$_{5}$CN & 13( 1, 13) $-$ 12( 1, 12) & 112646.350(9e-2) & 39.0 & 191.45 & 293 & 62.0(0.4) & 14.1(1.1) & 4390(258)\\
C$_{2}$H$_{5}$OH & 2( 2, 1) $-$ 1( 1, 0) & 112807.174(5e-2) & 7.5 & 3.2057 & 198 & 62.0(0.5) & 20.2(0.5) & 4262(59)\\
C$_{2}$H$_{3}$CN & 12( 0,12) $-$11( 0,11) & 112840.637(1e-3) & 35.3 & 523.56 & 245 & 62.5(0.5) & 14.0(0.5) & 2660(59)\\
t-HCOOH & 5(2, 3) $-$ 4(2, 2) & 112891.443(3e-3) & 28.9 & 8.4849 & 134 & 62.0(0.5) & 7.9(0.5) & 1124(59)\\ 
CH$_{3}$OCH$_{3}$ & 17( 3,14) $-$ 17( 2,15) AA & 113061.072(22e-3) & 153.1 & 221.33 & 89 & 62.0(0.5) & 13.4(0.5) & 1270(123)\\
C$_{2}$H$_{5}$OH & 10( 2, 9) $-$ 10 ( 1, 10) & 113098.078(5e-2) & 51.0 & 8.3566 & 99 & 62.0(0.5) & 20.4(0.5) & 2140(123)\\
CN & N= 1-0, J=1/2-1/2, F=1/2-1/2 & 113123.370(6e-3) & 5.4 & 0.15271 & blended & $-$ & $-$ & $-$ \\
CN & N= 1-0, J=1/2-1/2, F=1/2-3/2 & 113144.157(6e-3) & 5.4 & 1.2492 & 275 & 60.0(0.5) & 13.2(0.5) & 3874(117)\\ 
CN & N= 1-0, J=1/2-1/2, F=3/2-1/2 & 113170.492(4e-3) & 5.4 & 1.2199 & 609 & 59.3(0.6) & 9.6(1.3) & 6273(683)\\  
CN & N= 1-0, J=1/2-1/2, F=3/2-3/2 & 113191.279(3e-3) & 5.4 & 1.5836 & 252 & 59.6(0.5) & 12.3(0.5) & 3303(117)\\  
CCS & 9(8) $-$ 8(7) & 113410.186(2e-2) & 33.6 & 65.427 & 178 & 62.8(0.5) & 12.8(0.5) & 2434(191)\\
CN & N= 1-0, J=3/2-1/2, F=3/2-1/2 & 113488.120(3e-3) & 5.4 & 1.5838 & 272 & 60.3(0.8) & 7.8(2.3) & 2258(502) \\ 
CN & N= 1-0, J=3/2-1/2, F=5/2-3/2 & 113490.970(2e-3) & 5.4 & 4.205 & 186 & 60.0(1.3) & 7.0(3.0) & 1375(467)\\   
CN & N= 1-0, J=3/2-1/2, F=1/2-1/2 & 113499.644(3e-3) & 5.4 & 1.2491 & 168 & 60.0(1.3) & 7.1(2.6) & 1263(429)\\ 
CN & N= 1-0, J=3/2-1/2, F=3/2-3/2 & 113508.907(3e-3) & 5.4 & 1.2196 & 123 & 59.8(1.5) & 4.5(3.3) & 585(356)\\ 
CN & N= 1-0, J=3/2-1/2, F=1/2-3/2 & 113520.432(4e-3) & 5.4 & 0.15263 & 260 & 60.1(0.9) & 6.6(2.3) & 1815(471)\\
\hline
\multicolumn{9}{c}{......}\\
\multicolumn{9}{c}{......}\\
\multicolumn{9}{c}{......}\\
{} & {} & {} & {} & {} & {} & {} & {} & {} \\
\multicolumn{9}{c}{G232.62$+$00.99}\\
{} & {} & {} & {} & {} & {} & {} & {} & {} \\
CCS & 8(9) $-$ 7(8) & 106347.726(2e-2) & 25.0 & 74.425 & 54 & 18.0(0.1) & 2.8(0.3) & 159(14)\\ 
$^{34}$SO & 3(2) $-$ 2(1) & 106743.244(7e-2) & 20.9 & 3.557 & 39 & 16.3(0.1) & 2.4(0.4) & 100(12)\\
CH$_{3}$OH, vt=0-2 & 3(1)$^{+}$ $-$ 4(0)$^{+}$, vt=0 & 107013.831(1e-2) & 28.3 & 12.036 & 28 & 18.0(0.3) & 2.8(0.5) & 81(13)\\                                                                                    
$^{13}$CN & 1(1, 0) $-$ 0(1, 1),  F = 1 $-$ 2 & 108426.889(5e-2) & 5.2 & 1.267 & 12 & 16.1(0.5) & 4.3(1.2) & 56(13)\\
$^{13}$CN & 1(1, 1) $-$ 0(1, 0),  F = 0 $-$ 1 & 108631.121(5e-2) & 5.2 & 0.642 & 17 & 16.3(0.2) & 1.2(0.5) & 23(7)\\
$^{13}$CN & 1(1, 1) $-$ 0(1, 0),  F = 1 $-$ 1 & 108636.923(5e-2) & 5.2 & 1.932 & 99 & 16.4(0.7) & 5.0(1.5) & 53(15)\\
$^{13}$CN & 1(2, 1) $-$ 0(1, 1),  F = 1 $-$ 0 & 108638.212(5e-2) & 5.2 & 0.722 & 14 & 16.6(0.4) & 2.1(0.9) & 31(10)\\
$^{13}$CN & 1(2, 1) $-$ 0(1, 1),  F = 2 $-$ 1 & 108643.590(5e-2) & 5.2 & 0.856 & 12 & 16.2(0.7) & 5.5(1.4) & 71(16)\\
$^{13}$CN & 1(2, 1) $-$ 0(1, 1),  F = 0 $-$ 1 & 108644.346(5e-2) & 5.2 & 0.642 & blended & $-$ & $-$ & $-$ \\ 
$^{13}$CN & 1(2, 1) $-$ 0(1, 1),  F = 1 $-$ 1 & 108645.064(5e-2) & 5.2 & 0.551 & blended & $-$ & $-$ & $-$ \\ 
$^{13}$CN & 1(1, 1) $-$ 0(1, 0),  F = 2 $-$ 1 & 108651.297(5e-2) & 5.2 & 3.276 & 20 & 16.8(0.4) & 4.7(1.2) & 101(17)\\
$^{13}$CN & 1(2, 1) $-$ 0(1, 1),  F = 2 $-$ 2 & 108657.646(5e-2) & 5.2 & 2.420 & 28 & 17.1(0.2) & 2.5(0.4) & 74(10)\\  
$^{13}$CN & 1(2, 1) $-$ 0(1, 1),  F = 1 $-$ 2 & 108658.948(5e-2) & 5.2 & 0.669 & blended & $-$ & $-$ & $-$ \\ 
$^{13}$CN & 1(2, 2) $-$ 0(1, 1),  F = 3 $-$ 2 & 108780.201(5e-2) & 5.2 & 4.905 & 29 & 16.4(0.2) & 4.4(0.6) & 137(15)\\\
$^{13}$CN & 1(2, 2) $-$ 0(1, 1),  F = 2 $-$ 1 & 108782.374(5e-2) & 5.2 & 2.586 & 35 & 16.6(0.1) & 1.8(0.2) & 66(9)\\
$^{13}$CN & 1(2, 2) $-$ 0(1, 1),  F = 1 $-$ 0 & 108786.982(5e-2) & 5.2 & 1.144 & 19 & 17.2(0.1) & 0.8(0.4) & 17(7)\\
$^{13}$CN & 1(2, 2) $-$ 0(1, 1),  F = 1 $-$ 1 & 108793.753(5e-2) & 5.2 & 0.894 & 11 & 16.8(0.4) & 2.3(0.8) & 27(9)\\
$^{13}$CN & 1(2, 2) $-$ 0(1, 1),  F = 2 $-$ 2 & 108796.400(5e-2) & 5.2 & 0.918 & 12 & 17.1(0.3) & 1.3(0.6) & 17(7)\\
CH$_{3}$OH, vt=0-2 & 0(0) $-$ 1(-1) E2, vt=0  & 108893.945(12e-3) & 13.1 & 3.9134 & 81 & 18.1(0.1) & 4.9(0.2) & 423(17)\\
HC$_{3}$N & 12 $-$ 11 & 109173.634(1e-2) & 34.1 & 167.1 & 1244 & 17.0(0.) & 2.1(0.1) & 2834(25)\\
SO & 3(2) $-$ 2(1) & 109252.220(1e-1) & 21.1 & 3.5585 & 558 & 17.1(0.) & 3.0(0.1) & 1803(19)\\
OCS & 9 $-$ 8 & 109463.063(5e-3) & 26.3 & 4.6034 & 36 & 16.8(0.3) & 3.2(1.0) & 123(23)\\
C$^{18}$O & 1 $-$ 0 & 109782.173(6e-3) & 5.3 & 0.01221 & 1166 & 16.0(0.1) & 3.4(0.1) & 4251(6)\\
HNCO & 5(0, 5) $-$ 4(0, 4) & 109905.749(7e-3) & 15.8 & 12.482 & 50 & 16.5(0.4) & 1.4(0.9) & 75(45)\\
$^{13}$CO & 1 $-$ 0 & 110201.35(0) & 5.3 & 0.01220 & 11589 & 16.2(0.1) & 4.3(0.1) & 53250(79)\\
CH$_{3}$CN & 6(5, 0) $-$ 5(5, 0) & 110330.345(0) & 197.1 & 56.399 & 27 & 17.2(0.5) & 3.9(0.5) & 112(11)\\                              
CH$_{3}$CN & 6(4, 0) $-$ 5(4, 0) & 110349.471(0) & 132.8 & 102.54 & 16 & 17.2(0.5) & 9.4(0.5) & 160(11)\\                               
CH$_{3}$CN & 6(3, 0) $-$ 5(-3, 0) & 110364.354(0) & 82.8 & 138.45 & 36 & 17.1(0.5) & 3.0(0.5) & 115(11)\\                               
CH$_{3}$CN & 6(-3, 0) $-$ 5(3, 0) & 110364.354(0) & 82.8 & 138.45 & blended & $-$ & $-$ & $-$ \\ 
CH$_{3}$CN & 6(2, 0) $-$ 5(2, 0) & 110374.989(0) & 47.1 & 164.06 & 43 & 17.2(0.5) & 6.2(0.5) & 280(11)\\                                
CH$_{3}$CN & 6(1, 0) $-$ 5(1, 0) & 110381.372(0) & 25.7 & 179.45 & 88 & 17.2(0.4) & 3.5(0.5) & 329(11)\\                                
CH$_{3}$CN & 6(0, 0) $-$ 5(0, 0) & 110383.500(0) & 18.5 & 184.58 & 119 & 17.2(0.5) & 2.7(0.5) & 345(11)\\ 
C$^{17}$O & 1 $-$ 0 & 112359.284(1e-3) & 5.4 & 0.01217 & 129 & 15.8(0.9) & 2.6(1.7) & 356(197)\\
CN & N= 1-0, J=1/2-1/2, F=1/2-1/2 & 113123.370(6e-3) & 5.4 & 0.15271 & 167 & 17.0(0.5) & 2.8(0.5) & 501(75)\\  
CN & N= 1-0, J=1/2-1/2, F=1/2-3/2 & 113144.157(6e-3) & 5.4 & 1.2492 & 759 & 17.1(0.5) & 3.6(0.5) & 2927(75)\\ 
CN & N= 1-0, J=1/2-1/2, F=3/2-1/2 & 113170.492(4e-3) & 5.4 & 1.2199 & 815 & 17.0(0.5) & 3.4(0.5) & 2932(75)\\ 
CN & N= 1-0, J=1/2-1/2, F=3/2-3/2 & 113191.279(3e-3) & 5.4 & 1.5836 & 889 & 17.1(0.5) & 3.4(0.5) & 3249(75)\\ 
CN & N= 1-0, J=3/2-1/2, F=3/2-1/2 & 113488.120(3e-3) & 5.4 & 1.5838 & 834 & 17.0(0.5) & 3.5(0.5) & 3121(163)\\ 
CN & N= 1-0, J=3/2-1/2, F=5/2-3/2 & 113490.970(2e-3) & 5.4 & 4.205 & 1721 & 17.0(0.5) & 4.1(0.5) & 7456(163)\\  
CN & N= 1-0, J=3/2-1/2, F=1/2-1/2 & 113499.644(3e-3) & 5.4 & 1.2491 & 569 & 17.0(0.4) & 4.1(0.5) & 2476(163)\\  
CN & N= 1-0, J=3/2-1/2, F=3/2-3/2 & 113508.907(3e-3) & 5.4 & 1.2196 & 701 & 17.0(0.5) & 3.4(0.5) & 2521(163)\\  
CN & N= 1-0, J=3/2-1/2, F=1/2-3/2 & 113520.432(4e-3) & 5.4 & 0.15263 & 105 & 17.0(0.7) & 8.3(0.5) & 920(163)\\ 
\end{longtable}

\begin{table*}
\tbl{Detected H (39) $\alpha$ and He (39) $\alpha$.}{
\centering
\begin{tabular}{lccccc}    
\hline
\hline
Sources & RRL & Rest Freq. & V$_{\rm LSR}$ & $\Delta$V & $\int$ T$_{mb}$ dv \\
{} & {} & (MHz) & (km~s$^{-1}$) & (km~s$^{-1}$) & (mK km~s$^{-1}$) \\
\hline
G000.67$-$00.03 & H (39) $\alpha$ & 106737.357(0) & 55.6(0.6) & 40.8(1.4) & 10701 (294)\\
G005.88$-$00.39 & H (39) $\alpha$ &106737.357(0) & 6.9(0.2) & 59.1(0.6) & 67990(543)\\ \hline
G009.62$+$00.19 & H (39) $\alpha$ &106737.357(0) & 7.9(0.7) & 19.6(1.8) & 1342(98) \\ 
{} & He (39) $\alpha$ & 106780.852(0) & 8.2(1.0) & 9.2(1.8) & 319(63)\\  \hline 
G010.62$-$00.38 & H (39) $\alpha$ &106737.357(0) & 2.3(0.1) & 45.0(2.5) & 12209(1590) \\ 
{} & He (39) $\alpha$ & 106780.852(0) & 2.3(0.1) & 45.0(2.5) & 12209(1590)\\ \hline 
G012.80$-$00.20 & H (39) $\alpha$ &106737.357(0) & 37.2(0.5) & 33.5(0.5) & 81558(386) \\
{} & He (39) $\alpha$ & 106780.852(0) & 37.1(0.2) & 33.0(0.7) & 7541(116)\\ \hline
G015.03$-$00.67 & H (39) $\alpha$ &106737.357(0) & 15.4(0.2) & 37.5(0.3) & 33252(244)\\
{} & He (39) $\alpha$ & 106780.852(0) & 15.4(0.7) & 36.2(1.5) & 3316(131)\\ \hline 
G023.44$-$00.18 & H (39) $\alpha$ & 106737.357(0) & 95.9(1.4) & 14.5(2.5) & 312(58)\\  
G027.36$-$00.16 & H (39) $\alpha$ & 106737.357(0) & 105.5(1.5) & 17.3(3.7) & 379(65)\\
G029.95$-$00.01 & H (39) $\alpha$ & 106737.357(0) & 95.9(0.2) & 29.8(0.4) & 16016(190)\\
G031.28$+$00.06 & H (39) $\alpha$ & 106737.357(0) & 115.5(0.8) & 20.2(1.9) & 1029(85)\\
G035.20$-$01.73 & H (39) $\alpha$ & 106737.357(0) & 47.1(0.3) & 25.2(0.6) & 3753(82)\\ \hline
G043.16$+$00.01 & H (39) $\alpha$ & 106737.357(0) & 8.2(0.1) & 36.2(0.2) & 50729(338) \\
{} & He (39) $\alpha$ & 106780.852(0) & 8.1(0.9) & 28.4(2.1) & 3569(239) \\ \hline
G043.79$-$00.12 & H (39) $\alpha$ & 106737.357(0) & 65.9(1.7) & 43.7(4.1) & 996(82)\\ \hline
G049.48$-$00.36 & H (39) $\alpha$ & 106737.357(0) & 55.4(0.5) & 29.4(0.5) & 40170(210)\\
{} & He (39) $\alpha$ & 106780.852(0) & 56.7(0.5) & 25.5(0.8) & 4537(51) \\  \hline
G049.48$-$00.38 & H (39) $\alpha$ & 106737.357(0) & 59.4(0.5) & 26.9(0.5) & 14554(107)\\
G069.54$-$00.97 & H (39) $\alpha$ & 106737.357(0) & 3.8(0.6) & 32.5(1.7) & 2003(82)\\
G075.76$+$00.33 & H (39) $\alpha$ & 106737.357(0) & -15.1(0.5) & 30.8(1.6) & 2730(105)\\ 
G111.54$+$00.77 & H (39) $\alpha$ & 106737.357(0) & -63.7(0.2) & 26.6(0.7) & 4432(182)\\   
G133.94$+$01.06 & H (39) $\alpha$ & 106737.357(0) & -47.6(0.5) & 33.2(0.2) & 23203(105)\\ \hline
G209.00$-$19.38 & H (39) $\alpha$ & 106737.357(0) & -1.4(0.) & 25.1(0.1) & 26798(76)\\ 
{} & He (39) $\alpha$ & 106780.852(0) & -2.2(0.9) & 17.4(2.3) & 2126(257)\\ \hline 
\end{tabular}}\label{table:RRLs}
\end{table*}

\setlength{\tabcolsep}{3pt} 
\begin{longtable}{lccc|lccc}  
\caption{Observational parameters of the remaining unidentified lines.}\label{table:rul}\\    
\hline
\hline
Sources & $\nu_{\rm obs}$ & $\Delta$V & $\int$ T$_{\rm mb}$ dv & Sources & $\nu_{\rm obs}$ & $\Delta$V & $\int$ T$_{\rm mb}$ dv \\
{} & (MHz) & (km~s$^{-1}$) & (mK km~s$^{-1}$) & {} & (MHz) & (km~s$^{-1}$) & (mK km~s$^{-1}$) \\
\hline
\endfirsthead
\hline
Sources & $\nu_{\rm obs}$ & $\Delta$V & $\int$ T$_{\rm mb}$ dv & Sources & $\nu_{\rm obs}$ & $\Delta$V & $\int$ T$_{\rm mb}$ dv \\
{} & (MHz) & (km~s$^{-1}$) & (mK km~s$^{-1}$) & {} & (MHz) & (km~s$^{-1}$) & (mK km~s$^{-1}$) \\
\hline
\endhead
{} & {} & {} & {} & G049.48$-$0.36 & 111503.390 & 5.9(1.3) & 418(63)\\    
G000.67$-$00.03 & 107606.336 & 9.6(2.3) & 595(128) & {} & 111518.493 & 8.9(1.4) & 503(68)\\                
{} & 107623.459 & 13.3(2.0) & 758(126) & {} & 112579.794 & 1.9(1.0) & 109(41)\\                
{} & 110607.218 & 4.8(1.5) & 564(128)  & {} & 112581.764 & 4.2(0.8) & 362(52)\\ \cline{5-8}               
{} & 111322.089 & 13.4(1.9) & 1767(195) & G049.48$-$00.38 & 105869.777 & 9.6(3.1) & 1009(107)\\ 
{} & 111347.774 & 6.0(1.7) & 491(125) & {} & 105882.363 & 7.1(2.1) & 205(52)\\                
{} & 111384.760 & 9.3(1.6) & 952(150) & {} & 105894.692 & 6.1(0.9) & 460(53)\\                
{} & 111600.856 & 1.2(0.8) & 132(59) & {} & 106333.887 & 7.2(0.5) & 355(19)\\                
{} & 111602.808 & 1.8(0.9) & 197(135) & {} & 106354.418 & 8.1(0.5) & 452(19)\\                
{} & 111604.350 & 5.1(1.5) & 507(163) & {} & 106365.908 & 7.6(0.5) & 275(19)\\                
{} & 113136.810  & 15.5(0.5) & 12674(117) & {} & 106388.510 & 5.6(0.5) & 154(19)\\                
{} & 113156.968  & 9.1(0.9) & 7814(686)  & {} & 106610.411 & 5.5(0.5) & 719(30)\\                
{} & 113175.058  & 4.1(0.7) & 2100(355) & {} & 107570.762 & 9.3(5.8) & 2606(2220)\\             
{} & 113195.733 & 7.5(2.2) & 1282(430) & {} & 107607.706 & 8.5(2.5) & 302(84)\\                
{} & 113455.777 & 19.0(0.3) & 1346(285) & {} & 107624.486 & 12.3(1.7) & 712(98)\\ \cline{1-4}               
G009.62$+$00.19 & 108576.858 & 5.2(0.4) & 708(53) & {} & 107906.336 & 6.3(2.5) & 206(56)\\                
{} & 108976.164 & 2.8(0.5) & 425(67) & {} & 107920.719 & 4.1(0.9) & 152(34)\\                
{} & 108977.192 & 2.1(0.5) & 282(67) & {} & 107932.021 & 9.3(2.3) & 361(62)\\                
{} & 109376.524 & 4.5(1.0) & 920(275)  & {} & 107941.610 & 6.1(1.2) & 211(41)\\                
{} & 109377.140 & 3.3(0.5) & 510(256) & {} & 107965.069 & 7.1(0.3) & 1527(56)\\               
{} & 109726.730 & 2.0(0.2) & 275(31) & {} & 107968.493 & 6.1(0.6) & 574(52)\\                
{} & 110145.582 & 1.5(0.1) & 2087(43) & {} & 108332.534 & 10.8(1.7) & 472(62)\\               
{} & 112776.421 & 3.2(0.4) & 579(57) & {} & 108359.418 & 11.1(5.0) & 387(102)\\ \cline{1-4}              
G010.47$+$00.02 & 105866.181 & 3.5(1.1) & 212(134) & {} & 109510.959 & 9.2(0.5) & 1710(63)\\               
{} & 105867.500 & 6.4(1.6) & 634(156) & {} & 109588.185 & 6.2(0.5) & 1307(63)\\               
{} & 110996.712 & 7.0(1.1) & 873(94) & {} & 110598.493 & 8.7(1.3) & 2336(296)\\              
{} & 111004.726 & 11.6(1.1) & 3286(94) & {} & 111007.534 & 11.0(1.6) & 802(94)\\               
{} & 111008.733 & 7.3(1.1) & 1438(94) & {} & 111025.000 & 10.0(1.5) & 559(83)\\               
{} & 111014.743 & 10.8(1.1) & 1590(94) & {} & 111456.849 & 7.1(0.5) & 249(65)\\                
{} & 111022.312 & 13.7(1.1) & 3227(94) & {} & 111486.027 & 12.4(0.5) & 807(65)\\               
{} & 111064.384 & 7.6(1.1) & 2123(94) & {} & 111504.658 & 3.2(1.0) & 165(45)\\ \cline{1-4}                
G010.62$-$00.38 & 112774.349 & 4.7(0.5) & 1578(150) & {} & 111558.288 & 11.7(1.4) & 922(90)\\ \cline{1-4}               
G011.49$-$01.48 & 110583.570 & 1.9(0.4) & 349(59) & {} & 111681.798 & 9.4(1.1) & 1295(241)\\              
{} & 110585.497 & 1.6(0.4) & 218(48)  & {} & 111687.586 & 7.7(1.1) & 603(241)\\ \cline{1-4}               
G011.91$-$00.61 & 106900.685 & 7.0(0.9) & 492(46)  &  {} & 111733.219 & 17.6(1.1) & 1999(241)\\             
{} & 110588.990 & 0.9(0.4) & 70(29) & {} & 111906.884 & 6.9(1.8) & 399(74)\\                
{} & 110591.473 & 2.8(0.5) & 520(72)  & {} & 112014.726 & 9.9(1.8) & 900(139)\\               
{} & 110593.099 & 3.3(0.3) & 447(76) & {} & 112095.205 & 6.0(0.5) & 457(47)\\                
{} & 112786.165 & 3.1(0.6) & 408(56) & {} & 112122.740 & 7.8(0.5) & 4215(47)\\ \cline{1-4}               
G012.80$-$00.20 & 112785.891 & 3.6(0.3) & 928(60) & {} & 112146.986 & 4.9(0.5) & 393(47)\\ \cline{1-4}               
G012.88$+$00.48 & 110587.877 & 0.7(0.5) & 71(24) & {} & 112158.082 & 4.6(0.5) & 375(47) \\               
{} & 110590.480 & 2.5(0.5) & 589(24) & {} & 112792.945 & 5.1(0.7) & 1238(157)\\              
{} & 110592.329 & 3.2(0.5) & 400(24) & {} & 113535.873 & 5.2(1.0) & 450(77)\\                
{} & 111396.439 & 2.7(0.5) & 237(45) & {} & 113579.863 & 4.3(0.8) & 380(67)\\ \cline{5-8}                
{} & 112785.240 & 2.3(0.2) & 481(42) & G059.78$+$00.06 & 108588.082 & 3.3(0.9) & 102(23)\\ \cline{1-4}   
G012.90$-$00.24 & 110158.493 & 2.4(1.1) & 810(283) & {} & 108592.534 & 1.2(0.5) & 35(13)\\                  
{} & 110591.986 & 3.4(1.1) & 406(122) & {} & 110585.548 & 1.2(0.5) & 169(40)\\                
{} & 110593.630 & 3.3(2.0) & 241(128) & {} & 110588.116 & 2.2(0.5) & 732(40)\\ \cline{1-4}                
G012.90$-$00.26 & 106900.480 & 4.9(0.9) & 325(43) & {} & 110589.897 & 1.7(0.5) & 402(40)\\                 
{} & 110589.332 & 2.2(0.7) & 165(50) & {} & 112782.706 & 1.5(0.3) & 178(27)\\ \cline{5-8}               
{} & 110591.986 & 3.3(0.3) & 1123(80) & G069.54$-$00.97 & 106909.315 & 5.1(0.8) & 329(37)\\   
{} & 110593.699 & 3.6(0.5) & 677(83) & {} & 107011.849 & 3.4(1.5) & 118(36)\\                
{} & 112786.507 & 2.8(0.3) & 604(48) & {} & 107013.630 & 1.9(0.3) & 186(23)\\ \cline{1-4}               
G014.33$-$00.64 & 106905.462 & 3.0(1.0) & 222(59) & {} & 110582.192 & 2.0(0.8) & 121(42)\\                
{} & 110151.644 & 1.8(0.3) & 372(52) & {} & 110584.760 & 3.2(0.3) & 817(56)\\                
{} & 110584.966 & 2.6(0.4) & 379(56) & {} & 110586.473 & 2.7(0.4) & 386(51)\\                
{} & 110587.534 & 3.1(0.1) & 1740(62) & {} & 112779.452 & 2.5(0.2) & 318(30)\\ \cline{5-8}                
{} & 110589.332 & 2.6(0.2) & 969(60) & G075.76$+$00.33 & 110580.470 & 3.5(0.5) & 576(66)\\   
{} & 112782.021 & 2.4(0.3) & 753(70) & {} & 110582.192 & 2.7(0.6) & 231(54)\\ \cline{1-4}                
G015.03$-$00.67 & 110487.500 & 2.5(1.0) & 128(44) & {} & 112775.171 & 2.5(0.5) & 238(43)\\                
{} & 110492.723 & 2.9(1.4) & 98(44) & G078.12$+$03.63 & 110577.226 & 1.2(0.5) & 116(22)\\   
{} & 112780.993 & 1.9(0.4) & 386(58) & {} & 110579.794 & 2.1(0.5) & 765(22)\\ \cline{1-4}                
G016.58$-$00.05 & 110204.281 & 3.7(0.5) & 465(56) & {} & 110581.507 & 1.7(0.5) & 411(22)\\                
{} & 110599.144 & 3.0(0.2) & 596(45) & {} & 112774.486 & 2.0(0.3) & 361(41)\\ \cline{5-8}                
{} & 110600.890 & 2.3(0.3) & 264(38) & G081.75$+$00.59 & 106914.966 & 1.9(0.5) & 86(18)\\    
{} & 112793.425 & 2.4(0.4) & 387(54) & {} & 108976.541 & 5.9(0.7) & 248(25)\\ \cline{1-4}                
G023.00$-$00.41 & 106885.959 & 4.7(0.9) & 320(41) & {} & 109376.199 & 5.3(0.5) & 296(25)\\                
{} & 110604.794 & 3.9(0.7) & 890(127) & {} & 109576.267 & 5.7(0.5) & 407(34)\\                
{} & 110606.507 & 2.9(0.8) & 449(111) & {} & 110577.226 & 2.1(0.5) & 341(30)\\                
{} & 112798.853 & 2.1(0.3) & 312(40) & {} & 110578.596 & 1.9(0.5) & 356(30)\\ \cline{1-4}                
G023.44$-$00.18 & 106877.312 & 3.0(0.5) & 221(31) & {} & 110579.795 & 2.9(0.5) & 1400(30)\\               
{} & 110612.500 & 6.3(1.1) & 824(118) & {} & 110581.507 & 2.1(0.5) & 695(30)\\                
{} & 111745.377 & 7.5(0.9) & 707(65) & {} & 112773.288 & 2.6(0.8) & 150(34)\\ \cline{1-4}                
G027.36$-$00.16 & 106881.045 & 4.9(0.5) & 268(27) & {} & 112774.486 & 2.2(0.2) & 405(31)\\ \cline{5-8}                
{} & 108529.281 & 11.2(1.1) & 372(15) & G081.87$+$00.78 & 112741.781 & 1.7(0.5) & 86(18) \\   
{} & 108534.760 & 15.5(1.1) & 557(15) & {} & 112778.253 & 1.8(0.2) & 201(16)\\ \cline{5-8}                
{} & 110606.678 & 2.1(0.4) & 227(34) & G092.67$+$03.07 & 106915.514 & 4.5(0.4) & 133(26)\\   
{} & 110609.247 & 3.8(0.2) & 1015(48) & {} & 110576.541 & 1.9(0.3) & 142(20)\\                
{} & 110610.959 & 2.6(0.4) & 347(43) & {} & 110579.281 & 2.6(0.1) & 600(24)\\                
{} & 112108.271 & 9.2(1.1) & 626(22) & {} & 110580.822 & 2.3(0.2) & 378(23)\\                
{} & 112710.274 & 3.5(1.2) & 152(42) & {} & 112773.801 & 1.7(0.2) & 295(26)\\ \cline{5-8}                
{} & 112766.609 & 2.9(1.2) & 89(34) & G109.87$+$02.11 & 110574.658 & 3.2(0.6) & 127(23)\\   
{} & 112772.260 & 6.9(1.6) & 249(54) & {} & 110577.397 & 3.4(0.2) & 513(27)\\ \cline{1-4}                
G028.86$+$00.06 & 112806.849 & 2.4(0.4) & 270(39) & {} & 110579.110 & 2.6(0.3) & 246(23)\\ \cline{1-4}                
G029.95$-$00.01 & 110209.503 & 1.9(0.3) & 292(37) & {} & 112772.089 & 3.4(0.4) & 394(37)\\ \cline{5-8}                
{} & 111578.459 & 2.5(0.5) & 601(24) & G121.29$+$00.65 & 106919.863 & 2.3(0.2) & 172(11)\\ \cline{1-4}   
G031.28$+$00.06 & 106874.623 & 2.4(0.8) & 119(36) & {} & 110572.603 & 2.2(0.5) & 160(16)\\ \cline{1-4}                
G031.58$+$00.07 & 110608.219 & 2.5(1.1) & 112(22) & {} & 110575.171 & 2.7(0.5) & 709(16)\\                
{} & 110610.787 & 3.8(1.1) & 448(22) & {} & 110576.884 & 2.3(0.5) & 386(16)\\                
{} & 110612.500 & 2.6(1.1) & 210(22) & {} & 112770.034 & 2.3(0.1) & 335(17)\\ \hline                
G032.04$+$00.05 & 106879.589 & 3.6(0.2) & 423(21) & G123.06$-$06.30 & 106924.384 & 3.5(0.2) & 295(14)\\   
{} & 110607.877 & 3.0(0.4) & 185(27) & {} & 112766.096 & 2.3(0.2) & 267(18)\\ \cline{5-8}                
{} & 110610.445 & 3.1(0.2) & 748(36) & G133.94$+$01.06 & 112160.616 & 4.2(0.9) & 384(63)\\   
{} & 110612.158 & 3.2(0.3) & 516(38) & {} & 112760.616 & 3.2(0.4) & 456(47) \\ \cline{5-8}              
{} & 112771.233 & 4.2(0.9) & 326(53)  & G168.06$+$00.82 & 106127.106 & 6.6(1.0) & 474(57)\\ \cline{1-4}   
G034.39$+$00.22 & 106893.082 & 2.7(0.2) & 306(16) & {} & 107127.055 & 8.8(1.3) & 550(69)\\ \cline{5-8}                
{} & 110596.233 & 1.4(0.5) & 148(22) & G176.51$+$00.20 & 106920.205 & 2.0(0.4) & 54(8)\\     
{} & 110598.904 & 3.0(0.1) & 764(30) & {} & 110572.260 & 1.9(0.3) & 88(12)\\                 
{} & 110600.548 & 2.7(0.2) & 416(29) & {} & 110574.829 & 2.0(0.1) & 377(13)\\ \cline{1-4}                
G035.02$+$00.34 & 110005.137 & 1.9(0.9) & 51(23) & {} & 110576.541 & 2.0(0.1) & 225(13)\\ \cline{5-8}                
{} & 110595.000 & 1.7(0.7) & 38(16) & G183.72$-$03.66 & 110578.596 & 1.1(0.1) & 97(72)\\    
{} & 110597.466 & 2.7(0.3) & 233(19) & {} & 110581.164 & 2.0(0.1) & 448(11)\\                
{} & 110599.315 & 2.3(0.4) & 110(17) & {} & 110582.877 & 1.7(0.1) & 248(10)\\                
{} & 112791.712 & 3.6(0.3) & 303(24) & {} & 112775.685 & 1.3(0.2) & 104(14)\\ \hline                
G035.19$-$00.74 & 106901.575 & 3.7(0.2) & 486(26) & G188.94$+$00.88 & 106912.466 & 3.0(0.3) & 214(20)\\   
{} & 110588.921 & 2.6(0.3) & 284(32) & {} & 110578.596 & 1.6(0.5) & 133(18)\\                
{} & 110591.593 & 3.3(0.2) & 1051(43) & {} & 110581.336 & 2.3(0.5) & 749(18)\\                
{} & 110593.373 & 3.2(0.3) & 624(45) & {} & 110583.048 & 2.2(0.5) & 437(18)\\                
{} & 112785.959 & 4.0(0.4) & 848(63) & {} & 112775.856 & 2.4(0.4) & 177(27)\\ \cline{5-8}                
{} & 112794.589 & 6.8(1.6) & 384(82) & G192.60$-$00.04 & 105926.798 & 6.9(0.8) & 273(30)\\   
G035.20$-$01.73 & 110594.983 & 9.6(1.1) & 644(17) & {} & 106539.726 & 6.0(0.6) & 274(23)\\ \cline{1-4}                
G037.43$+$01.51 & 110594.589 & 2.5(0.5) & 482(12) & {} & 110582.534 & 1.9(0.2) & 194(23)\\                
{} & 110596.439 & 1.9(0.5) & 227(12) & {} & 110584.247 & 1.5(0.1) & 105(21)\\ \cline{1-4}                
G043.16$+$00.01 & 106910.788 & 12.3(1.4) & 320(39) & {} & 111621.233 & 1.2(0.5) & 1054(64)\\               
{} & 107249.246 & 17.5(2.2) & 603(45) & {} & 111622.260 & 1.9(0.5) & 2766(64)\\               
{} & 112776.884 & 5.4(1.4) & 297(73) & {} & 112777.055 & 1.3(0.5) & 139(45)\\                
{} & 112779.281 & 4.4(1.1) & 314(73) & G209.00$-$19.38 & 111932.877 & 9.7(3.7) & 162(60)\\ \cline{1-4}   
G043.79$-$00.12 & 110595.000 & 9.6(1.0) & 485(44) & {} & 112777.226 & 2.2(0.9) & 117(43)\\ \cline{5-8}                
{} & 112789.041 & 4.5(0.5) & 404(37) &  G232.62$+$00.99 & 110585.103 & 2.1(0.3) & 154(17)\\    
{} & 112791.712 & 4.2(1.6) & 124(38) & {} & 110586.815 & 2.6(0.3) & 153(18)\\                            
{} & {} & {} & {} & {} & 112779.623 & 1.5(0.7) & 98(31)\\                 
{} & {} & {} & {} & {} & 112796.062 & 6.3(2.4) & 210(61)\\ 
\hline  
\end{longtable}
\begin{tabular}{l|l}     
			\hline
			\hline
			Section & The related molecules with their detection rates \\  
			\hline
			Sect.~\ref{sec:so} & SO (100\%), CCS (92\%), OCS (96\%), SO$_{2}$ (42\%)\\  
			Sect.~\ref{sec:ch3oh} & CH$_{3}$OH (100\%), CH$_{3}$CHO (86\%), CH$_{3}$OCHO (64\%), CH$_{3}$OCH$_{3}$ (70\%), C$_{2}$H$_{5}$OH (24\%), CH$_{3}$COCH$_{3}$ (10\%)  \\
			Sect.~\ref{sec:hcooh} & HCOOH (72\%), CH$_{3}$COOH (6\%) \\
			Sect.~\ref{sec:hnco} & HNCO (86\%), NH$_{2}$CHO (50\%) \\
			Sect.~\ref{sec:hc3n} & HC$_{3}$N (100\%), HC$_{5}$N(58\%) \\
			Sect.~\ref{sec:cn} & CN (100\%), CH$_{3}$CN (98\%), C$_{2}$H$_{3}$CN (32\%), C$_{2}$H$_{5}$CN (40\%) \\
			\hline
    	\end{tabular}
\begin{tabular}{lcccc|lcccc}    
\hline
\hline
Source & SO & CCS & OCS & SO$_{2}$ & Source & SO & CCS & OCS & SO$_{2}$ \\  
\hline
G000.67$-$00.03 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &   G035.20$-$01.73 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G005.88$-$00.39 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &   G037.43$+$01.51 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G009.62$+$00.19 & $\surd$ & $\surd$ & $\surd$ & $\times$ &   G043.16$+$00.01 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G010.47$+$00.02 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &   G043.79$-$00.12 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G010.62$-$00.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &   G049.48$-$00.36 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G011.49$-$01.48 & $\surd$ & $\times$ & $\times$ & $\times$ & G049.48$-$00.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G011.91$-$00.61 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G059.78$+$00.06 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G012.80$-$00.20 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G069.54$-$00.97 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G012.88$+$00.48 & $\surd$ & $\surd$ & $\surd$ & $\surd$   &  G075.76$+$00.33 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G012.90$-$00.24 & $\surd$ & $\times$ & $\surd$ & $\times$ &  G078.12$+$03.63 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G012.90$-$00.26 & $\surd$ & $\times$ & $\surd$ & $\surd$  &  G081.75$+$00.59 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G014.33$-$00.64 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G081.87$+$00.78 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G015.03$-$00.67 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G092.67$+$03.07 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G016.58$-$00.05 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G109.87$+$02.11 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G023.00$-$00.41 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G111.54$+$00.77 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G023.44$-$00.18 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G121.29$+$00.65 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G027.36$-$00.16 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G123.06$-$06.30 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G028.86$+$00.06 & $\surd$ & $\surd$ & $\surd$ & $\surd$   &  G133.94$+$01.06 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G029.95$-$00.01 & $\surd$ & $\surd$ & $\surd$ & $\times$  & G168.06$+$00.82 & $\surd$ & $\times$ & $\times$ & $\times$ \\
G031.28$+$00.06 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G176.51$+$00.20 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G031.58$+$00.07 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G183.72$-$03.66 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G032.04$+$00.05 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G188.94$+$00.88 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\  
G034.39$+$00.22 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G192.60$-$00.04 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G035.02$+$00.34 & $\surd$ & $\surd$ & $\surd$ & $\times$  &  G209.00$-$19.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G035.19$-$00.74 & $\surd$ & $\surd$ & $\surd$ & $\surd$   &  G232.62$+$00.99 & $\surd$ & $\surd$ & $\surd$ & $\times$ \\ 
\hline
\end{tabular}
\begin{tabular}{lcccccc}     
\hline
\hline
Source & CH$_{3}$OH & CH$_{3}$CHO & CH$_{3}$OCHO & CH$_{3}$OCH$_{3}$ & 
 C$_{2}$H$_{5}$OH & CH$_{3}$COCH$_{3}$ \\
\hline
G000.67$-$00.03 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ \\
G005.88$-$00.39 & $\surd$ & $\times$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G009.62$+$00.19 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ \\
G010.47$+$00.02 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\
G010.62$-$00.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ \\
G011.49$-$01.48 & $\surd$ & $\times$ & $\times$ & $\surd$ & $\times$ & $\times$ \\
G011.91$-$00.61 & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ \\
G012.80$-$00.20 & $\surd$ & $\surd$ & $\times$ & $\surd$ & $\times$ & $\times$ \\
G012.88$+$00.48 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ \\
G012.90$-$00.24 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G012.90$-$00.26 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G014.33$-$00.64 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G015.03$-$00.67 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G016.58$-$00.05 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G023.00$-$00.41 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G023.44$-$00.18 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G027.36$-$00.16 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\
G028.86$+$00.06 & $\surd$ & $\surd$ & $\times$ & $\surd$ & $\times$ & $\times$ \\
G029.95$-$00.01 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G031.28$+$00.06 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G031.58$+$00.07 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G032.04$+$00.05 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G034.39$+$00.22 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G035.02$+$00.34 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G035.19$-$00.74 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G035.20$-$01.73 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G037.43$+$01.51 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G043.16$+$00.01 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G043.79$-$00.12 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G049.48$-$00.36 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\
G049.48$-$00.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\
G059.78$+$00.06 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G069.54$-$00.97 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G075.76$+$00.33 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\surd$ & $\times$ \\
G078.12$+$03.63 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G081.75$+$00.59 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G081.87$+$00.78 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ \\
G092.67$+$03.07 & $\surd$ & $\surd$ & $\times$ & $\surd$ & $\times$ & $\times$ \\
G109.87$+$02.11 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G111.54$+$00.77 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ \\
G121.29$+$00.65 & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ \\
G123.06$-$06.30 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G133.94$+$01.06 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G168.06$+$00.82 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G176.51$+$00.20 & $\surd$ & $\surd$ & $\times$ & $\surd$ & $\times$ & $\times$ \\
G183.72$-$03.66 & $\surd$ & $\surd$ & $\times$ & $\surd$ & $\times$ & $\times$ \\
G188.94$+$00.88 & $\surd$ & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ \\
G192.60$-$00.04 & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\surd$ & $\times$ \\
G209.00$-$19.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\
G232.62$+$00.99 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\hline
\end{tabular}
\begin{tabular}{lcc|lcc}     
\hline
\hline
Sources & HCOOH & CH$_{3}$COOH & Sources & HCOOH & CH$_{3}$COOH \\
\hline
G000.67$-$00.03 & $\surd$ & $\times$ & G037.43$+$01.51 & $\surd$ & $\times$ \\  
G009.62$+$00.19 & $\surd$ & $\times$ & G043.16$+$00.01 & $\surd$ & $\times$ \\  
G010.47$+$00.02 & $\surd$ & $\surd$  & G043.79$-$00.12 & $\surd$ & $\times$ \\  
G010.62$-$00.38 & $\surd$ & $\times$ & G049.48$-$00.36 & $\surd$ & $\surd$ \\   
G011.91$-$00.61 & $\surd$ & $\times$ & G049.48$-$00.38 & $\surd$ & $\surd$ \\   
G012.80$-$00.20 & $\surd$ & $\times$ & G059.78$+$00.06 & $\surd$ & $\times$ \\  
G012.88$+$00.48 & $\surd$ & $\times$ & G069.54$-$00.97 & $\surd$ & $\times$ \\  
G014.33$-$00.64 & $\surd$ & $\times$ & G075.76$+$00.33 & $\surd$ & $\times$ \\  
G023.44$-$00.18 & $\surd$ & $\times$ & G081.75$+$00.59 & $\surd$ & $\times$ \\  
G027.36$-$00.16 & $\surd$ & $\times$ & G081.87$+$00.78 & $\surd$ & $\times$ \\  
G028.86$+$00.06 & $\surd$ & $\times$ & G092.67$+$03.07 & $\surd$ & $\times$ \\  
G029.95$-$00.01 & $\surd$ & $\times$ & G109.87$+$02.11 & $\surd$ & $\times$ \\  
G031.28$+$00.06 & $\surd$ & $\times$ & G111.54$+$00.77 & $\surd$ & $\times$ \\  
G032.04$+$00.05 & $\surd$ & $\times$ & G121.29$+$00.65 & $\surd$ & $\times$ \\  
G034.39$+$00.22 & $\surd$ & $\times$ & G123.06$-$06.30 & $\surd$ & $\times$ \\  
G035.02$+$00.34 & $\surd$ & $\times$ & G133.94$+$01.06 & $\surd$ & $\times$ \\  
G035.19$-$00.74 & $\surd$ & $\times$ & G188.94$+$00.88 & $\surd$ & $\times$ \\  
G035.20$-$01.73 & $\surd$ & $\times$ & G192.60$-$00.04 & $\surd$ & $\times$ \\ 
\hline
\end{tabular}
\begin{tabular}{lcc|lcc}     
\hline
\hline
Sources & HNCO & NH$_{2}$CHO & Sources & HNCO & NH$_{2}$CHO \\
\hline
G000.67$-$00.03 & $\surd$ & $\surd$  & G035.02$+$00.34 & $\surd$ & $\times$ \\
G005.88$-$00.39 & $\surd$ & $\times$ & G035.19$-$00.74 & $\surd$ & $\surd$ \\ 
G009.62$+$00.19 & $\surd$ & $\surd$  & G035.20$-$01.73 & $\surd$ & $\times$ \\
G010.47$+$00.02 & $\surd$ & $\surd$  & G037.43$+$01.51 & $\surd$ & $\times$ \\
G010.62$-$00.38 & $\times$ & $\surd$ & G043.16$+$00.01 & $\surd$ & $\times$ \\
G011.91$-$00.61 & $\surd$ & $\surd$  & G043.79$-$00.12 & $\surd$ & $\surd$ \\ 
G012.80$-$00.20 & $\surd$ & $\surd$  & G049.48$-$00.36 & $\surd$ & $\surd$ \\ 
G012.88$+$00.48 & $\surd$ & $\surd$  & G049.48$-$00.38 & $\surd$ & $\surd$ \\ 
G012.90$-$00.24 & $\surd$ & $\times$ & G059.78$+$00.06 & $\surd$ & $\times$ \\
G012.90$-$00.26 & $\surd$ & $\surd$  & G069.54$-$00.97 & $\surd$ & $\times$ \\
G014.33$-$00.64 & $\surd$ & $\surd$  & G078.12$+$03.63 & $\surd$ & $\surd$ \\ 
G015.03$-$00.67 & $\surd$ & $\times$ & G081.75$+$00.59 & $\surd$ & $\times$ \\
G016.58$-$00.05 & $\surd$ & $\times$ & G081.87$+$00.78 & $\surd$ & $\surd$ \\ 
G023.00$-$00.41 & $\surd$ & $\surd$  & G092.67$+$03.07 & $\surd$ & $\times$ \\
G023.44$-$00.18 & $\surd$ & $\surd$  & G109.87$+$02.11 & $\surd$ & $\times$ \\
G027.36$-$00.16 & $\surd$ & $\surd$  & G111.54$+$00.77 & $\surd$ & $\surd$ \\ 
G028.86$+$00.06 & $\surd$ & $\surd$  & G121.29$+$00.65 & $\surd$ & $\times$ \\
G029.95$-$00.01 & $\surd$ & $\surd$  & G123.06$-$06.30 & $\surd$ & $\times$ \\
G031.28$+$00.06 & $\surd$ & $\surd$  & G133.94$+$01.06 & $\surd$ & $\times$ \\
G031.58$+$00.07 & $\surd$ & $\times$ & G192.60$-$00.04 & $\surd$ & $\surd$ \\ 
G032.04$+$00.05 & $\surd$ & $\surd$  & G209.00$-$19.38 & $\surd$ & $\times$ \\
G034.39$+$00.22 & $\surd$ & $\surd$  & G232.62$+$00.99 & $\surd$ & $\times$ \\
\hline
\end{tabular}
\begin{tabular}{lcc|lcc}     
\hline
\hline
Sources & HC$_{3}$N & HC$_{5}$N & Sources & HC$_{3}$N & HC$_{5}$N \\
\hline
G000.67$-$00.03 & $\surd$ & $\surd$  & G035.20$-$01.73 & $\surd$ & $\times$ \\
G005.88$-$00.39 & $\surd$ & $\surd$  & G037.43$+$01.51 & $\surd$ & $\surd$ \\ 
G009.62$+$00.19 & $\surd$ & $\surd$  & G043.16$+$00.01 & $\surd$ & $\times$ \\
G010.47$+$00.02 & $\surd$ & $\surd$  & G043.79$-$00.12 & $\surd$ & $\times$ \\
G010.62$-$00.38 & $\surd$ & $\surd$  & G049.48$-$00.36 & $\surd$ & $\surd$ \\ 
G011.49$-$01.48 & $\surd$ & $\times$ & G049.48$-$00.38 & $\surd$ & $\surd$ \\  
G011.91$-$00.61 & $\surd$ & $\surd$  & G059.78$+$00.06 & $\surd$ & $\surd$ \\ 
G012.80$-$00.20 & $\surd$ & $\surd$  & G069.54$-$00.97 & $\surd$ & $\surd$ \\ 
G012.88$+$00.48 & $\surd$ & $\surd$  & G075.76$+$00.33 & $\surd$ & $\surd$ \\ 
G012.90$-$00.24 & $\surd$ & $\times$ & G078.12$+$03.63 & $\surd$ & $\times$ \\
G012.90$-$00.26 & $\surd$ & $\times$ & G081.75$+$00.59 & $\surd$ & $\surd$ \\ 
G014.33$-$00.64 & $\surd$ & $\surd$  & G081.87$+$00.78 & $\surd$ & $\times$ \\
G015.03$-$00.67 & $\surd$ & $\surd$  & G092.67$+$03.07 & $\surd$ & $\times$ \\
G016.58$-$00.05 & $\surd$ & $\times$ & G109.87$+$02.11 & $\surd$ & $\surd$ \\ 
G023.00$-$00.41 & $\surd$ & $\surd$  & G111.54$+$00.77 & $\surd$ & $\times$ \\
G023.44$-$00.18 & $\surd$ & $\times$ & G121.29$+$00.65 & $\surd$ & $\surd$ \\ 
G027.36$-$00.16 & $\surd$ & $\surd$  & G123.06$-$06.30 & $\surd$ & $\surd$ \\ 
G028.86$+$00.06 & $\surd$ & $\surd$  & G133.94$+$01.06 & $\surd$ & $\times$ \\
G029.95$-$00.01 & $\surd$ & $\surd$  & G168.06$+$00.82 & $\surd$ & $\times$ \\
G031.28$+$00.06 & $\surd$ & $\times$ & G176.51$+$00.20 & $\surd$ & $\times$ \\
G031.58$+$00.07 & $\surd$ & $\surd$  & G183.72$-$03.66 & $\surd$ & $\times$ \\
G032.04$+$00.05 & $\surd$ & $\surd$  & G188.94$+$00.88 & $\surd$ & $\times$ \\
G034.39$+$00.22 & $\surd$ & $\surd$  & G192.60$-$00.04 & $\surd$ & $\times$ \\
G035.02$+$00.34 & $\surd$ & $\surd$  & G209.00$-$19.38 & $\surd$ & $\times$ \\
G035.19$-$00.74 & $\surd$ & $\surd$  & G232.62$+$00.99 & $\surd$ & $\times$ \\
\hline
\end{tabular}
\begin{tabular}{lcccc|lcccc}     
\hline
\hline
Sources & CN & CH$_{3}$CN & C$_{2}$H$_{3}$CN & C$_{2}$H$_{5}$CN & 
Sources & CN & CH$_{3}$CN & C$_{2}$H$_{3}$CN & C$_{2}$H$_{5}$CN \\
\hline
G000.67$-$00.03 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G035.20$-$01.73 & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G005.88$-$00.39 & $\surd$ & $\surd$ & $\surd$ & $\times$  & G037.43$+$01.51 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G009.62$+$00.19 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G043.16$+$00.01 & $\surd$ & $\surd$ & $\times$ & $\surd$ \\  
G010.47$+$00.02 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G043.79$-$00.12 & $\surd$ & $\surd$ & $\times$ & $\surd$ \\  
G010.62$-$00.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G049.48$-$00.36 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\   
G011.49$-$01.48 & $\surd$ & $\surd$ & $\times$ & $\times$ & G049.48$-$00.38 & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\    
G011.91$-$00.61 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G059.78$+$00.06 & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G012.80$-$00.20 & $\surd$ & $\surd$ & $\surd$ & $\times$  & G069.54$-$00.97 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G012.88$+$00.48 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G075.76$+$00.33 & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G012.90$-$00.24 & $\surd$ & $\surd$ & $\times$ & $\times$ & G078.12$+$03.63 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G012.90$-$00.26 & $\surd$ & $\surd$ & $\times$ & $\surd$  & G081.75$+$00.59 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G014.33$-$00.64 & $\surd$ & $\surd$ & $\times$ & $\times$ & G081.87$+$00.78 & $\surd$ & $\surd$ & $\times$ & $\surd$ \\   
G015.03$-$00.67 & $\surd$ & $\surd$ & $\times$ & $\times$ & G092.67$+$03.07 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G016.58$-$00.05 & $\surd$ & $\surd$ & $\times$ & $\surd$  & G109.87$+$02.11 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G023.00$-$00.41 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G111.54$+$00.77 & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G023.44$-$00.18 & $\surd$ & $\surd$ & $\times$ & $\times$ & G121.29$+$00.65 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G027.36$-$00.16 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G123.06$-$06.30 & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G028.86$+$00.06 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G133.94$+$01.06 & $\surd$ & $\surd$ & $\times$ & $\surd$ \\  
G029.95$-$00.01 & $\surd$ & $\surd$ & $\surd$ & $\surd$  &  G168.06$+$00.82 & $\surd$ & $\times$ & $\times$ & $\times$ \\
G031.28$+$00.06 & $\surd$ & $\surd$ & $\surd$ & $\times$  & G176.51$+$00.20 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G031.58$+$00.07 & $\surd$ & $\surd$ & $\surd$ & $\times$  & G183.72$-$03.66 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G032.04$+$00.05 & $\surd$ & $\surd$ & $\times$ & $\surd$  & G188.94$+$00.88 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G034.39$+$00.22 & $\surd$ & $\surd$ & $\times$ & $\times$ & G192.60$-$00.04 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
G035.02$+$00.34 & $\surd$ & $\surd$ & $\times$ & $\times$ & G209.00$-$19.38 & $\surd$ & $\surd$ & $\times$ & $\surd$ \\   
G035.19$-$00.74 & $\surd$ & $\surd$ & $\times$ & $\times$ & G232.62$+$00.99 & $\surd$ & $\surd$ & $\times$ & $\times$ \\  
\hline
\end{tabular}
\begin{tabular}{lcccccc}     
\hline
\hline
Sources & HC$_{3}$N & HC$_{3}$N other & SO$_{2}$ & CH$_{3}$CN & C$_{2}$H$_{5}$CN & C$_{2}$H$_{5}$CN \\
{} & v$_{7}$=1 & vibrational states & v$_{2}$=1 & v$_{8}$=1 & v$_{12}$=1-A & v$_{20}$=1-A \\
\hline
G000.67$-$00.03 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G005.88$-$00.39 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G009.62$+$00.19 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G010.47$+$00.02 & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ & $\surd$ \\ 
G010.62$-$00.38 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G011.91$-$00.61 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G012.88$+$00.48 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G012.90$-$00.24 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G012.90$-$00.26 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G015.03$-$00.67 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G023.00$-$00.41 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G027.36$-$00.16 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G028.86$+$00.06 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G029.95$-$00.01 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G043.16$+$00.01 & $\surd$ & $\times$ & $\surd$ & $\times$ & $\times$ & $\times$ \\ 
G043.79$-$00.12 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G049.48$-$00.36 & $\surd$ & $\times$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G049.48$-$00.38 & $\surd$ & $\times$ & $\surd$ & $\surd$ & $\times$ & $\times$ \\ 
G078.12$+$03.63 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G081.87$+$00.78 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G109.87$+$02.11 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G111.54$+$00.77 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G133.94$+$01.06 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
G176.51$+$00.20 & $\surd$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\ 
\hline
\end{tabular}
